Speckle interferometry at SOAR in 2012 and 2013

We report the results of speckle runs at the 4.1-m Southern Astronomical Research (SOAR) telescope in 2012 and 2013. A total of 586 objects were observed. We give 699 measurements of 487 resolved binaries and upper detection limits for 112 unresolved stars. Eleven pairs (including one triple) were resolved for the first time. Orbital elements have been determined for the first time for 13 pairs; orbits of another 45 binaries are revised or updated.

==> (inline-0) <==
\begin{deluxetable}{l l l  ccc  rc cc l r r l }                                                                                                                                
\tabletypesize{\tiny}                                                                                                                                                                                                                                                                                                                             
%\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                             
\tablecaption{Measurements of binary stars at SOAR                                                                                                                            
\label{tab:double} }                                                                                                                                                            
\rotate
%\tablewidth{500pt} 
\tablewidth{0pt} 
\tablenum{2}                                                                                                                                                         
\tablehead{                                                                                                                                                                     
\colhead{WDS} & \colhead{Discoverer} & \colhead{Other} & \colhead{Epoch} & \colhead{Filt} & \colhead{N} & \colhead{$\theta$} & \colhead{$\rho \sigma_{\theta}$} &               
\colhead{$\rho$} & \colhead{$\sigma \rho$} & \colhead{$\Delta m$} & \colhead{[O$-$C]$_{\theta}$} & \colhead{[O$-$C]$_{\rho}$} & \colhead{Reference} \\         
\colhead{(2000)} & \colhead{Designation} & \colhead{name} & +2000 & & & \colhead{(deg)} & (mas) & ($''$) & (mas) & (mag) & \colhead{(deg)} & \colhead{($''$)}                   
& \colhead{code$^*$}  }   
\startdata     
 00143$-$2732 & HDS  33      & HIP  1144  & 12.9231 & y & 2 & 218.4 & 0.2 & 0.0671 &  0.3 & 1.2   &$-$78.9 & $-$0.001 & \citep{Cve2012}  \\ 
00417$-$2446 & B    10      & HD 2930    & 12.9231 & y & 2 & 164.5 & 0.8 & 0.0739 &  0.3 & 1.1   &        &          &           \\ 
00487$+$1841 & BU  495AB    & HIP  3795  & 13.7366 & I & 2 & 245.4 & 0.3 & 0.3454 &  0.3 & 0.6   &    1.7 & $-$0.023 & \citep{Sca2000b} \\ 
00522$-$2237 & STN   3AB    & HIP  4072  & 12.9231 & y & 2 & 242.7 & 0.3 & 1.9858 &  0.2 & 0.9 * &        &          &           \\ 
01061$-$4643 & SLR   1AB    & HIP  5165  & 13.7368 & y & 2 &  93.2 & 0.0 & 0.5093 &  0.1 & 0.5   &    0.8 & $-$0.012 & \citep{Alz2009a} \\ 
01071$-$0036 & HDS 144AB    & HIP  5245  & 13.7367 & I & 2 & 150.6 & 0.8 & 0.2893 &  2.4 & 2.2   &    0.2 &    0.000 & Table 7   \\ 
01071$-$0036 & BAG  12AC    & HIP  5245  & 13.7367 & I & 2 & 154.4 & 0.1 & 1.3642 &  5.6 & 4.7   &        &          &           \\ 
01144$-$0755 & WSI  70Aa,Ab & HIP  5799  & 12.9232 & y & 2 & 137.2 & 0.2 & 0.0219 &  2.3 & 1.3   &        &          &           \\ 
01187$-$2630 & SEE 11AB     & HIP  6136  & 12.9231 & y & 2 & 300.3 & 0.1 & 1.4709 &  0.1 & 0.4 * &        &          &           \\ 
             &              &            & 12.9231 & I & 1 & 300.0 & 0.0 & 1.4720 &  0.0 & 0.6   &        &          &           \\ 
01187$-$2630 & TOK 182Ba,Bb & HIP  6136  & 12.9231 & I & 1 & 231.4 & 0.0 & 0.3841 &  0.0 & 4.0   &        &          &           \\ 
01198$-$0031 & STF 113AB    & HIP  6226  & 13.7367 & y & 2 &  21.5 & 4.7 & 1.6648 & 13.6 & 2.1   &        &          &           \\ 
01198$-$0031 & FIN 337BC    & HIP  6226  & 13.7367 & y & 2 & 254.4 & 2.1 & 0.1308 & 11.0 & 0.9   &  179.9 &    0.014 & \citep{Msn2010c} \\ 
01205$-$1957 & TOK 203      & HIP  6273  & 12.9232 & I & 3 & 113.5 & 3.5 & 0.2522 &  0.7 & 3.9   &        &          &           \\ 
01262$-$6751 & DON 17       & HIP  6703  & 12.9204 & y & 2 & 289.2 & 0.3 & 1.3115 &  1.5 & 1.2 * &    0.5 & $-$0.013 & \citep{Hrt2010a} \\ 
             &              &            & 12.9204 & I & 1 & 289.2 & 0.1 & 1.3154 &  0.1 & 1.2 * &    0.5 & $-$0.009 &           \\ 
01263$-$0440 & TOK 204      & HIP  6712  & 12.9232 & y & 2 &  38.1 & 0.2 & 0.0998 &  0.3 & 1.8   &        &          &           \\ 
01277$+$0521 & BU 1164AB    & HIP  6815  & 12.9232 & y & 2 & 176.7 & 0.2 & 0.1743 &  0.4 & 1.0   & $-$1.8 &    0.013 & \citep{Doc2010i} \\ 
01308$-$5940 & TOK 183      & HIP  7040  & 12.9204 & y & 3 &   9.3 & 0.2 & 0.0329 &  0.5 & 0.6   &        &          &           \\ 
             &              &            & 13.7368 & I & 2 & 154.4 & 0.7 & 0.0406 &  0.6 & 0.8 : &        &          &           \\ 
             &              &            & 13.7368 & y & 2 & 159.7 & 0.2 & 0.0360 &  0.1 & 0.7 : &        &          &           \\ 
01316$-$5322 & I   264AB    & HIP  7111  & 12.9204 & y & 2 &  29.1 & 0.1 & 0.8100 &  0.1 & 0.4 * & $-$0.7 & $-$0.070 & \citep{USN2002}  \\ 
             &              &            & 12.9204 & I & 2 &  29.1 & 0.5 & 0.8101 &  0.1 & 0.5 * & $-$0.7 & $-$0.070 &           \\ 
01334$-$4354 & HDS 205      & HIP  7254  & 12.9205 & y & 2 &  73.7 & 0.1 & 0.0746 &  0.4 & 1.5   &        &          &           \\ 
01417$-$1119 & STF 147      & HIP  7916  & 12.9232 & y & 2 & 253.3 & 0.0 & 0.1362 &  0.0 & 1.1   & $-$0.9 &    0.001 & \citep{FMR2013e} \\ 
             &              &            & 13.7367 & y & 2 & 260.0 & 0.3 & 0.1805 &  0.1 & 1.2   &        &          &           \\ 
01496$-$4646 & TOK 184      & HIP  8498  & 12.9205 & I & 2 & 285.3 & 3.1 & 0.2955 &  0.9 & 3.6   &        &          &           \\ 
             &              &            & 13.7368 & I & 2 & 289.0 & 2.6 & 0.3128 &  0.9 & 3.8   &        &          &           \\ 
02022$-$2402 & HDS 272AB    & HIP  9497  & 12.9205 & y & 2 & 327.1 & 0.1 & 0.5477 &  0.5 & 4.7   & $-$3.1 & $-$0.042 & \citep{Hrt2011d} \\ 
             &              &            & 12.9205 & I & 2 & 327.2 & 1.2 & 0.5452 &  2.0 & 3.6   & $-$3.0 & $-$0.044 &           \\ 
             &              &            & 12.9233 & I & 2 & 327.3 & 3.2 & 0.5476 &  1.7 & 3.6   & $-$2.9 & $-$0.042 &           \\ 
             &              &            & 12.9233 & V & 1 & 327.1 & 0.0 & 0.5493 &  0.0 & 5.3   & $-$3.0 & $-$0.040 &           \\ 
             &              &            & 13.7478 & I & 1 & 334.4 & 0.0 & 0.5155 &  0.0 & 3.7   &    6.0 & $-$0.082 &           \\ 
02022$-$2402 & TOK  41Ba,Bb & HIP  9497  & 12.9205 & y & 2 &  91.0 & 0.8 & 0.1071 &  1.5 & 0.3   &    0.1 &    0.006 & Table 6   \\ 
             &              &            & 12.9205 & I & 2 &  92.8 & 1.0 & 0.1025 &  1.2 & 0.1   &    1.9 &    0.001 &           \\ 
             &              &            & 12.9233 & I & 2 &  93.9 & 0.1 & 0.0998 &  1.9 & 0.0   &    3.0 & $-$0.002 &           \\ 
             &              &            & 12.9233 & V & 1 &  92.0 & 0.0 & 0.0944 &  0.0 & 0.0 : &    1.1 & $-$0.007 &           \\ 
             &              &            & 13.7478 & I & 1 &  72.2 & 0.0 & 0.0999 &  0.0 & 0.2   & $-$1.8 & $-$0.008 &           \\ 
02038$-$0020 & TOK  38Aa,Ab & HIP  9631  & 12.9205 & y & 2 & 272.5 & 0.6 & 0.0493 &  0.4 & 1.6   &        &          &           \\ 
             &              &            & 13.7367 & y & 3 & 285.3 & 1.7 & 0.0396 &  0.4 & 1.1   &        &          &           \\ 
02039$-$4525 & RST2272      & HIP  9642  & 12.9205 & y & 2 & 237.8 & 2.6 & 1.4639 &  2.6 & 4.7 * &    0.9 &    0.010 & \citep{Hrt2011d} \\ 
             &              &            & 12.9205 & I & 2 & 237.8 & 1.2 & 1.4624 &  1.3 & 4.9 * &    0.8 &    0.008 &           \\ 
02057$-$2423 & WSI  71Aa,Ab & HIP  9774  & 12.9205 & I & 2 & 291.2 & 3.7 & 0.0477 &  0.6 & 0.1   &        &          &           \\ 
             &              &            & 12.9205 & y & 2 & 291.0 & 8.2 & 0.0394 &  2.5 & 0.0   &        &          &           \\ 
             &              &            & 12.9233 & y & 2 & 291.6 & 0.5 & 0.0543 &  2.7 & 0.4   &        &          &           \\ 
             &              &            & 12.9233 & V & 1 & 288.5 & 0.0 & 0.0557 &  0.0 & 0.3   &        &          &           \\ 
02057$-$2423 & I   454AB    & HIP  9774  & 12.9205 & I & 2 & 157.8 & 1.7 & 0.7316 &  0.7 & 1.4   &    2.1 & $-$0.001 & \citep{Hrt2012a} \\ 
             &              &            & 12.9205 & y & 2 & 157.3 & 7.5 & 0.7347 &  0.5 & 2.4   &    1.6 &    0.002 &           \\ 
             &              &            & 12.9233 & y & 2 & 157.3 & 4.6 & 0.7350 &  2.1 & 2.6   &    1.7 &    0.003 &           \\ 
             &              &            & 12.9233 & V & 1 & 157.3 & 0.0 & 0.7365 &  0.0 & 3.0   &    1.6 &    0.004 &           \\ 
02087$-$1005 & HU   16      & HD 13181   & 13.7367 & I & 2 &  32.3 & 0.2 & 0.9104 &  0.4 & 1.7 * &$-$14.7 &    0.218 & \citep{USN2002} \\ 
02128$-$0224 & TOK  39Aa,Ab & HIP  10305 & 13.7367 & y & 2 & 118.6 & 1.1 & 0.0256 &  0.2 & 0.9 : &        &          &           \\ 
02166$-$5026 & TOK 185      & HIP  10611 & 12.9205 & I & 2 & 261.5 & 1.1 & 0.0743 &  0.7 & 1.6   &        &          &           \\ 
             &              &            & 12.9205 & V & 1 & 265.9 & 2.7 & 0.0907 &  2.7 & 4.4   &        &          &           \\ 
             &              &            & 13.7368 & I & 2 & 283.6 & 1.2 & 0.0704 &  7.1 & 1.4   &        &          &           \\ 
02225$-$2349 & LAF 27       & HIP  11072 & 12.8300 & I & 7 & 343.0 & 1.4 & 0.3452 &  2.6 & 3.7   & $-$0.1 &    0.001 & \citep{Tok2013a} \\ 
             &              &            & 12.8300 & y & 3 & 343.1 & 2.0 & 0.3450 &  2.5 & 5.0   &    0.0 &    0.000 &           \\ 
             &              &            & 12.9233 & I & 2 & 345.7 & 1.7 & 0.3418 &  2.2 & 3.9   &    0.8 &    0.005 &           \\ 
             &              &            & 13.7477 & I & 2 &   6.6 & 2.2 & 0.2738 &  2.3 & 4.0   &    0.9 &    0.006 &           \\ 
02321$-$1515 & TOK 382Aa,Ab & HIP  11783 & 13.7478 & I & 4 & 341.8 & 3.1 & 0.2101 &  1.8 & 4.0   &        &          &           \\ 
02332$-$5156 & HDS 333      & HIP  11877 & 13.7368 & I & 2 & 247.3 & 0.2 & 0.6068 &  0.4 & 1.7   &        &          &           \\ 
02374$-$5233 & TOK 186Aa,Ab & HIP  12225 & 12.9205 & y & 2 & 224.8 & 0.2 & 0.0836 &  0.4 & 1.5   &        &          &           \\ 
             &              &            & 13.7368 & y & 2 & 111.4 & 0.0 & 0.0348 &  0.2 & 0.9 : &        &          &           \\ 
02396$-$1152 & FIN 312      & HIP  12390 & 13.7478 & y & 2 & 318.2 & 0.3 & 0.1236 &  0.6 & 1.6   &    0.1 &    0.000 & \citep{Doc2013d} \\ 
02415$-$7128 & B  1923      & HIP  12548 & 12.9232 & y & 2 & 326.0 & 0.3 & 0.1476 &  0.5 & 1.2   &    1.8 &    0.001 & \citep{Hrt2012a} \\ 
             &              &            & 13.7366 & y & 2 & 310.3 & 0.2 & 0.1445 &  0.2 & 1.5   &    1.5 & $-$0.001 &           \\ 
02426$-$7947 & TOK 362      & HIP  12654 & 13.7366 & I & 2 & 122.4 & 0.8 & 0.6270 &  0.8 & 2.6   &        &          &           \\ 
             &              &            & 13.7366 & V & 2 & 122.6 & 2.7 & 0.6200 &  7.6 & 4.2   &        &          &           \\ 
02434$-$3756 & TOK 187      & HIP  12716 & 12.9232 & y & 2 & 345.5 & 9.8 & 0.3055 &  5.8 & 5.2   &        &          &           \\ 
             &              &            & 12.9232 & I & 2 & 347.3 & 3.3 & 0.3104 &  0.7 & 3.5   &        &          &           \\ 
02434$-$6643 & FIN 333      & HIP  12717 & 13.7366 & y & 2 & 215.1 & 0.2 & 0.4777 &  0.5 & 0.7   &    0.4 &    0.003 & \citep{Msn2011a} \\ 
02442$-$2530 & FIN 379Aa,Ab & HIP  12780 & 13.7477 & y & 2 & 223.0 & 0.1 & 0.1101 &  0.2 & 0.9   &    2.4 & $-$0.001 & \citep{Hrt2012a} \\ 
02456$-$7114 & HDS 357      & HIP  12884 & 12.9232 & y & 2 &  51.2 & 0.8 & 0.3331 &  1.3 & 4.0   &    0.7 & $-$0.003 & \citep{Hrt2011d} \\ 
             &              &            & 12.9232 & I & 1 &  51.3 & 0.6 & 0.3364 &  0.6 & 3.5   &    0.8 &    0.000 &           \\ 
             &              &            & 13.7366 & y & 2 &  47.9 & 1.1 & 0.3400 &  0.7 & 3.9   &    1.2 & $-$0.001 &           \\ 
02460$-$0457 & BU   83      & HIP  12912 & 12.9205 & I & 2 &  14.2 & 0.3 & 0.9714 &  0.4 & 1.8 * &    1.5 & $-$0.003 &           \\ 
02493$-$1033 & STF 315      & HIP  13168 & 12.9205 & y & 2 & 165.1 & 0.2 & 1.3277 &  0.2 & 1.1 * &        &          &           \\ 
02572$-$2458 & BU  741AB    & HIP  13772 & 13.7478 & y & 3 & 345.6 & 0.2 & 0.7539 &  0.2 & 1.0   &    0.5 &    0.029 & \citep{FMR2012g} \\ 
02572$-$2458 & BEU   4Ca,Cb & HIP  13769 & 13.7477 & y & 2 &  33.6 & 0.8 & 0.0893 &  1.1 & 1.5   &        &          &           \\ 
03035$+$2304 & HDS 389AB    & HIP  14230 & 12.9232 & y & 2 & 359.9 & 0.4 & 0.1405 &  0.3 & 1.7   & $-$0.6 &    0.004 & \citep{Bag2005}  \\ 
             &              &            & 12.9232 & I & 1 & 359.4 & 0.2 & 0.1403 &  0.2 & 1.3   & $-$1.0 &    0.004 &           \\ 
03167$-$0332 & TOK 189Aa,Ab & HIP  15247 & 12.9205 & I & 2 & 121.2 & 0.9 & 0.8672 &  0.9 & 3.6 * &        &          &           \\ 
             &              &            & 12.9205 & y & 1 & 121.2 & 5.7 & 0.8760 &  5.7 & 5.6 * &        &          &           \\ 
03244$-$1539 & A  2909AB    & HIP  15868 & 13.7367 & y & 2 & 140.2 & 0.8 & 0.0320 &  0.3 & 0.6   &   35.1 & $-$0.072 & \citep{Mlr1955a} \\ 
03307$-$1926 & HDS 441      & HIP  16348 & 12.9233 & y & 2 & 181.1 & 0.2 & 0.1769 &  0.1 & 0.4   &        &          &           \\ 
             &              &            & 13.7367 & y & 2 & 176.2 & 0.1 & 0.1572 &  0.2 & 0.6   &        &          &           \\ 
03309$-$6200 & TOK 190      & HIP  16370 & 13.7368 & y & 2 & 228.4 & 0.3 & 0.0312 &  0.2 & 1.0   &        &          &           \\ 
03339$-$3105 & B    52      & HIP  16628 & 12.9233 & y & 2 & 170.8 & 0.0 & 0.0415 &  0.8 & 1.3   &   66.0 &    0.007 & \citep{Hei1996c} \\ 
03496$-$0220 & YR   23      & HIP  17895 & 12.9206 & y & 3 & 311.4 & 0.1 & 0.3431 &  0.1 & 0.7   &        &          &           \\ 
03544$-$4021 & FIN 344AB    & HIP  18262 & 12.9233 & y & 2 &  94.3 & 0.3 & 0.0868 &  0.5 & 0.8   &    1.2 &    0.002 & \citep{Hrt2012a} \\ 
04007$+$2023 & TOK 363Aa,Ab & HIP  18719 & 13.7369 & I & 1 &  94.2 & 1.3 & 0.0976 &  1.3 & 3.6   &        &          &           \\ 
             &              &            & 13.7369 & y & 1 &  95.7 & 4.9 & 0.1023 &  4.9 & 5.2   &        &          &           \\ 
04008$+$0505 & A  1937      & HIP  18734 & 12.9234 & V & 3 & 173.8 & 1.3 & 0.0403 &  0.6 & 0.1   &   11.5 &    0.004 & Table 6   \\ 
             &              &            & 13.7369 & I & 3 & 192.9 & 1.2 & 0.0483 &  1.0 & 0.9   & $-$0.7 &    0.018 &           \\ 
04024$-$2832 & DAW  79      & HIP  18839 & 13.7367 & y & 2 & 136.6 & 0.1 & 0.4463 &  0.2 & 1.1   & $-$0.8 &    0.005 & \citep{Msn2011c} \\ 
04070$-$1000 & HDS 521AB    & HIP  19206 & 13.7369 & I & 2 & 276.9 & 0.2 & 0.1701 &  0.1 & 1.2   & $-$0.0 & $-$0.002 & \citep{Msn2011a} \\ 
04107$-$0452 & A  2801      & HIP  19508 & 13.7369 & y & 2 & 146.4 & 0.2 & 0.0386 &  0.1 & 0.7   & $-$11.4&    0.008 & Table 7   \\ 
04119$+$2338 & CHR  14      & HIP  19591 & 13.7369 & I & 2 &  21.0 & 0.5 & 0.2431 &  1.1 & 1.5   & $-$2.5 &    0.005 & \citep{Msn2010a} \\ 
04130$-$2832 & HWE  10      & HIP  19684 & 13.7367 & y & 2 &  54.4 & 0.2 & 1.4130 &  0.3 & 0.5 * &        &          &           \\ 
04136$+$0743 & A  1938      & HIP  19719 & 13.1309 & y & 2 & 152.0 & 0.1 & 0.1036 &  0.2 & 0.9   & $-$0.4 &    0.001 & \citep{Mut2010b} \\ 
04142$-$4608 & RST2338      & HIP  19758 & 13.1282 & I & 2 & 319.8 & 0.1 & 0.2998 &  0.3 & 1.2   &    1.7 &    0.014 & \citep{Sod1999}  \\ 
             &              &            & 13.1282 & y & 2 & 319.8 & 0.1 & 0.2995 &  0.5 & 1.3   &    1.7 &    0.013 &           \\ 
04163$+$0710 & WSI  97      & HIP  19911 & 12.9234 & I & 2 & 111.0 & 1.0 & 0.1206 &  0.7 & 1.6   &        &          &           \\ 
             &              &            & 12.9234 & y & 2 & 111.2 & 1.1 & 0.1201 &  0.8 & 2.0   &        &          &           \\ 
04205$-$0119 & RST4769      & HIP  20257 & 12.9233 & y & 2 &  26.7 & 0.1 & 0.2091 &  0.1 & 0.3   &    0.9 & $-$0.000 & \citep{Hrt2012a} \\ 
04215$-$2055 & B  1935AB    & HIP  20342 & 13.7367 & I & 2 &  99.6 & 0.3 & 0.3372 &  0.4 & 1.3   &    0.0 &    0.002 & Table 6   \\ 
             &              &            & 13.7367 & y & 2 &  99.6 & 0.4 & 0.3374 &  0.4 & 2.1   &    0.0 &    0.002 &           \\ 
04239$+$0928 & HU  304      & HIP  20522 & 13.1310 & y & 2 &  26.4 & 0.0 & 0.2876 &  0.2 & 0.3   & $-$0.7 & $-$0.005 & \citep{Hrt2000b} \\ 
04257$-$0214 & BU  403      & HIP  20673 & 12.9234 & y & 2 &  84.1 & 0.4 & 0.9722 &  0.7 & 1.5 * &        &          &           \\ 
             &              &            & 12.9234 & I & 1 &  84.1 & 0.3 & 0.9723 &  0.3 & 1.5 * &        &          &           \\ 
04258$+$1800 & COU2682      & HIP  20679 & 13.7370 & I & 2 & 347.4 & 0.2 & 0.2331 &  0.2 & 1.1   &    0.9 &    0.001 & Table 7   \\ 
04311$-$4522 & TOK 208      & HIP  21079 & 13.1282 & I & 2 &  23.7 & 0.7 & 1.6604 &  0.7 & 3.5 * &        &          &           \\ 
             &              &            & 13.1282 & V & 2 &  23.9 & 9.4 & 1.6691 &  9.4 & 4.6 * &        &          &           \\ 
04340$-$5503 & B  2092AB    & HIP  21281 & 13.1282 & y & 2 & 131.1 & 0.1 & 0.2490 &  0.2 & 1.0   &    0.1 &    0.014 & \citep{Hrt2010a} \\ 
04362$+$0814 & A  1840AB    & HIP  21434 & 13.1310 & I & 2 &   3.1 & 0.3 & 0.1666 &  1.0 & 0.5   &    0.3 &    0.011 &           \\ 
04368$-$1733 & A  2915      & BD$-$17~917& 12.9233 & y & 2 &  80.8 & 0.4 & 0.0776 &  0.4 & 1.6   &   79.7 & $-$0.165 & \citep{Baz1986a} \\ 
             &              &            & 12.9233 & I & 2 &  79.4 & 0.9 & 0.0848 &  0.3 & 1.1 : &   78.3 & $-$0.158 &           \\ 
             &              &            & 13.7369 & I & 2 &  98.3 & 0.4 & 0.0944 &  0.3 & 1.3   &   95.5 & $-$0.145 &           \\ 
04395$-$4507 & I  1489      & HIP  21698 & 13.1282 & y & 1 & 210.1 & 0.3 & 0.0498 &  0.3 & 1.1   &    6.8 &    0.012 & \citep{Doc2012a} \\ 
             &              &            & 13.1282 & I & 3 & 208.0 & 0.3 & 0.0543 &  2.9 & 1.0 : &    4.8 &    0.017 &           \\ 
04422$+$0259 & A  2424      & HIP  21880 & 13.1310 & V & 2 &  36.8 & 1.8 & 0.0373 &  0.2 & 0.0   & $-$9.2 & $-$0.130 & \citep{WRH1976a} \\ 
             &              &            & 13.1310 & I & 1 &  33.5 & 0.1 & 0.0447 &  0.1 & 0.2   &$-$12.5 & $-$0.122 &           \\ 
             &              &            & 13.7369 & y & 2 &  40.8 & 0.1 & 0.0589 &  0.1 & 0.7   & $-$4.8 & $-$0.106 &           \\ 
04496$+$0212 & A  2621      & HIP  22428 & 13.7369 & I & 2 & 139.9 & 0.1 & 0.1127 &  0.6 & 0.5   &    4.2 &    0.005 & \citep{USN1999b} \\ 
04590$-$1623 & BU  314AB    & HIP  23166 & 12.9233 & y & 2 & 319.9 & 0.2 & 0.8453 &  0.2 & 1.7 * &    1.5 &    0.051 & \citep{Sod1999}  \\ 
05017$+$2640 & A  1844AB    & HIP  23395 & 13.1310 & y & 2 &  25.0 & 0.4 & 0.3423 &  0.4 & 2.1   & $-$0.7 &    0.008 & \citep{Msn2005}  \\ 
05059$-$1355 & A  3009      & HIP  23716 & 12.9207 & I & 2 & 271.5 & 0.6 & 1.1856 &  0.3 & 1.4 * &    1.0 &    0.009 & Table 7   \\ 
05072$-$1924 & FIN 376      & HIP  23818 & 12.8335 & y & 2 &  48.6 & 0.0 & 0.1207 &  0.1 & 0.7   & $-$0.9 &    0.000 & Table 6   \\ 
             &              &            & 13.7369 & y & 2 &  48.3 & 0.1 & 0.0768 &  0.0 & 0.9   &    0.3 &    0.000 &           \\ 
05073$-$8352 & HDS 669      & HIP  23824 & 13.1283 & I & 2 & 179.6 & 0.5 & 0.1367 &  3.5 & 2.2   &        &          &           \\ 
             &              &            & 13.1283 & V & 1 & 179.0 & 0.6 & 0.1402 &  0.6 & 2.7   &        &          &           \\ 
05079$+$0830 & STT  98      & HIP  23879 & 12.9206 & y & 2 & 294.3 & 0.2 & 0.9060 &  0.5 & 1.0 * & $-$0.1 & $-$0.006 & \citep{Sca2008d} \\ 
05086$-$1810 & WSI  72      & HIP  23932 & 12.8335 & V & 1 &  39.1 & 0.3 & 0.1253 &  0.3 & 0.9   &        &          &           \\ 
             &              &            & 12.8335 & I & 2 &  39.2 & 0.4 & 0.1237 &  0.1 & 0.2   &        &          &           \\ 
             &              &            & 13.7369 & I & 2 &  41.5 & 0.3 & 0.1147 &  0.7 & 0.4   &        &          &           \\ 
05103$-$0736 & A  484       & HIP  24076 & 12.9207 & y & 1 & 303.6 & 0.0 & 0.2075 &  0.0 & 0.4   &    0.6 &    0.002 & \citep{Hrt2012a} \\ 
             &              &            & 12.9207 & I & 1 & 303.7 & 0.0 & 0.2083 &  0.0 & 0.2   &    0.6 &    0.003 &           \\ 
05112$-$0833 & GOE   1Aa,Ab & HIP  24156 & 12.9207 & I & 3 &  18.9 & 0.8 & 0.0596 &  3.4 & 1.3   &        &          &           \\ 
05134$+$0341 & TOK 211      & HIP  24336 & 13.1310 & I & 2 & 352.5 & 1.5 & 1.2561 &  1.5 & 3.4 * &        &          &           \\ 
             &              &            & 13.1310 & V & 2 & 352.3 & 3.7 & 1.2598 &  1.7 & 3.9 * &        &          &           \\ 
05135$+$0158 & STT 517AB    & HIP  24349 & 13.1311 & I & 2 & 240.0 & 0.2 & 0.6870 &  0.3 & 0.5   & $-$0.5 &    0.002 & Table 7   \\ 
05164$-$0139 & A   844      & HIP  24580 & 12.9207 & I & 2 & 206.9 & 0.2 & 0.2026 &  0.3 & 0.6   &    0.7 &    0.006 & Table 7   \\ 
             &              &            & 13.7370 & y & 2 & 208.4 & 0.4 & 0.1985 &  0.2 & 1.1   &    0.6 &    0.002 &           \\ 
05165$-$2106 & DON  97      & HIP  24592 & 12.8335 & y & 2 & 195.8 & 0.1 & 0.4193 &  0.3 & 1.9   & $-$1.1 &    0.004 & Table 7   \\ 
             &              &            & 13.7369 & y & 2 & 196.0 & 0.2 & 0.4242 &  0.6 & 2.1   &    0.2 &    0.004 &           \\ 
05190$-$2159 & RST2375      & HIP  24800 & 12.8335 & y & 2 &  32.8 & 0.3 & 0.1481 &  0.1 & 1.0   &    1.1 & $-$0.002 & \citep{Hrt2011d} \\ 
05229$-$4219 & TOK  93Aa,Ab & HIP  25148 & 12.8336 & I & 2 & 224.4 & 0.2 & 0.0547 &  1.0 & 0.7   &        &          &           \\ 
05234$-$3640 & I   275      & HIP  25190 & 13.7369 & I & 2 & 218.0 & 0.2 & 0.8162 &  0.3 & 0.7   & $-$0.5 & $-$0.004 & \citep{Zir2010}  \\ 
05239$-$0052 & A   847BC    & HIP  25240 & 13.1311 & y & 2 & 320.8 & 0.1 & 0.2907 &  0.1 & 0.3   &    0.5 &    0.050 & \citep{Hrt2000b} \\ 
             &              &            & 13.7370 & y & 2 & 321.4 & 0.1 & 0.2998 &  0.2 & 0.6   &    0.7 &    0.042 &           \\ 
05245$-$0224 & MCA  18Aa,Ab & HIP  25281 & 13.1311 & y & 2 & 317.2 & 1.1 & 0.0333 &  1.3 & 1.6   & $-$1.1 & $-$0.002 & \citep{Bag1999b} \\ 
             &              &            & 13.7370 & y & 2 & 310.5 & 0.3 & 0.0513 &  0.9 & 1.5   & $-$2.3 &    0.006 &           \\ 
05245$-$0224 & DA    5Aa,B  & HIP  25281 & 13.1311 & y & 2 &  76.8 & 5.1 & 1.8058 &  1.7 & 1.6   &        &          &           \\ 
05248$-$5219 & I   345AB    & HIP  25303 & 13.7369 & y & 2 & 207.8 & 0.1 & 0.2951 &  0.1 & 0.8   & $-$0.7 & $-$0.002 & \citep{Ary2010}  \\ 
05276$-$2055 & SEE  53      & HIP  25531 & 12.8335 & y & 2 &  96.3 & 0.2 & 0.2204 &  0.6 & 0.9   &    0.7 &    0.005 & \citep{Hrt2010a} \\ 
05289$-$0318 & DA    6      & HIP  25667 & 12.9207 & y & 2 & 295.1 & 0.1 & 0.1725 &  0.0 & 0.4   &$-$22.0 &    0.022 & \citep{Lin2010c} \\ 
05320$-$0018 & HEI  42Aa,Ab & HIP  25930 & 13.1311 & y & 2 & 131.0 & 0.0 & 0.3273 &  0.2 & 1.5   &    0.1 &    0.001 & Table 7   \\ 
05354$-$3316 & HU  1393     & HIP  26245 & 12.8335 & y & 2 & 300.6 & 0.1 & 0.1768 &  0.4 & 1.4   &        &          &           \\ 
             &              &            & 13.7369 & y & 2 & 299.0 & 0.3 & 0.1596 &  0.1 & 1.4   &        &          &           \\ 
05387$-$0236 & BU 1032AB    & HIP  26549 & 13.1311 & y & 2 &  81.4 & 0.0 & 0.2588 &  0.2 & 1.3   &    1.1 &    0.011 & \citep{Trn2008}  \\ 
05417$-$0254 & BU 1052      & HIP  26820 & 13.1311 & y & 2 & 185.2 & 0.0 & 0.6291 &  0.3 & 0.8 * &    0.8 &    0.037 & \citep{Hrt2010a} \\ 
05474$-$1032 & MCA  22      & HIP  27341 & 12.9207 & y & 2 & 285.2 & 0.1 & 0.1481 &  0.1 & 1.5   &        &          &           \\ 
05482$+$0137 & A  2657      & HIP  27410 & 13.1311 & y & 2 & 242.9 & 0.2 & 0.1408 &  0.1 & 0.3   & $-$0.7 & $-$0.002 & \citep{Doc2008c} \\ 
05525$-$0217 & HDS 787      & HIP  27758 & 12.9207 & y & 2 & 136.3 & 0.1 & 0.0911 &  0.1 & 1.6   &    1.8 &    0.001 & Table 7   \\ 
             &              &            & 12.9207 & I & 2 & 136.6 & 0.4 & 0.0917 &  2.5 & 1.4   &    2.1 &    0.001 &           \\ 
             &              &            & 13.7370 & y & 2 & 153.9 & 0.1 & 0.1158 &  0.1 & 1.5   & $-$0.9 &    0.006 &           \\ 
05532$-$6150 & SLR  15      & HIP  27822 & 13.1283 & I & 3 & 114.2 & 0.2 & 0.4781 &  0.4 & 0.6   &   18.9 &    0.179 & \citep{Hei1993d} \\ 
05540$+$1225 & TOK 192Aa,Ab & HIP  27878 & 12.9206 & I & 2 & 301.2 & 3.6 & 1.4076 &  3.6 & 3.9 * &        &          &           \\ 
05598$-$4814 & HDS 814      & HIP  28393 & 13.7368 & I & 2 & 342.7 & 2.5 & 0.3143 &  0.6 & 2.6   &        &          &           \\ 
06003$-$3102 & HU 1399AB    & HIP  28442 & 12.9206 & y & 3 & 111.1 & 0.4 & 0.6653 &  0.2 & 1.2   & $-$0.5 & $-$0.001 & Table 7   \\ 
             &              &            & 13.1312 & I & 1 & 110.5 & 0.1 & 0.6594 &  0.1 & 0.6 * & $-$0.7 & $-$0.002 &           \\ 
             &              &            & 13.7370 & I & 2 & 109.6 & 0.1 & 0.6408 &  0.4 & 0.9   & $-$0.5 & $-$0.003 &           \\ 
06003$-$3102 & TOK   9CE    & HIP  28442 & 12.9206 & y & 2 & 340.5 & 5.6 & 0.1952 &  4.3 & 4.4   &$-$13.8 &    0.052 & \citep{Hrt2012a} \\ 
             &              &            & 12.9206 & I & 2 & 340.5 & 2.3 & 0.1915 &  1.0 & 3.3   &$-$13.9 &    0.048 &           \\ 
             &              &            & 12.9206 & V & 1 & 339.7 & 1.9 & 0.1934 &  1.9 & 4.4   &$-$14.7 &    0.050 &           \\ 
             &              &            & 12.9206 & y & 2 & 340.5 & 5.6 & 0.1952 &  4.3 & 4.4   &$-$13.8 &    0.052 &           \\ 
             &              &            & 13.1312 & I & 2 & 338.7 & 6.7 & 0.2152 &  2.0 & 3.4   &$-$12.1 &    0.053 &           \\ 
             &              &            & 13.7370 & I & 2 & 334.7 & 0.9 & 0.2653 &  3.5 & 3.4   & $-$9.3 &    0.049 &           \\ 
06032$+$1922 & HDS 823Aa,Ab & HIP  28671 & 12.9206 & I & 3 & 164.9 & 2.8 & 0.0633 &  6.1 & 1.4   &        &          &           \\ 
06048$-$4828 & DUN  23      & HIP  28796 & 12.8308 & y & 2 & 125.0 & 0.4 & 2.6136 &  0.3 & 0.4 * & $-$1.0 &    0.016 & Table 7   \\ 
             &              &            & 13.1312 & I & 1 & 126.0 & 0.0 & 2.6166 &  0.0 & 0.4 * & $-$0.1 &    0.020 &           \\ 
06098$-$2246 & RST3442      & HIP  29234 & 13.1284 & y & 3 & 102.5 & 0.1 & 0.1866 &  0.3 & 0.3   & $-$0.1 &    0.003 & \citep{Hrt1996a} \\ 
06122$-$3645 & RST4800      & HIP  29443 & 13.1312 & I & 2 & 225.9 & 0.4 & 0.1368 &  1.2 & 0.7   & $-$0.8 & $-$0.003 & Table 7   \\ 
             &              &            & 13.7370 & I & 2 & 222.8 & 0.2 & 0.1464 &  0.1 & 0.7   & $-$1.3 &    0.001 &           \\ 
06145$+$1754 & KUI  24      & HIP  29616 & 13.1310 & y & 2 & 323.0 & 0.1 & 0.3093 &  0.2 & 0.3   &    0.4 & $-$0.006 & \citep{Zir2013a}  \\ 
% Orb. O-C added
06173$+$0506 & CAT   1Aa,Ab & HIP  29860 & 13.1285 & y & 2 &  52.7 & 3.6 & 0.9002 &  3.7 & 5.6   &    0.1 &    0.010 & \citep{Hrt2012a} \\ 
             &              &            & 13.1285 & I & 2 &  52.4 & 0.7 & 0.8995 &  0.7 & 3.8   & $-$0.1 &    0.009 &           \\ 
06214$+$0216 & A  2667      & HIP  30217 & 13.1285 & y & 2 & 269.7 & 0.1 & 0.3419 &  0.1 & 1.4   & $-$1.3 &    0.011 & \citep{Msn2009}  \\ 
06253$+$0130 & FIN 343      & HIP  30547 & 13.1284 & y & 2 & 262.1 & 0.1 & 0.1000 &  1.5 & 0.8   &    1.2 &    0.003 & Table 7   \\ 
06274$-$2544 & B   114      & HIP  30733 & 13.1284 & I & 2 &  10.4 & 0.2 & 0.6408 &  0.1 & 0.4   &    0.5 &    0.017 & \citep{Hrt2012a} \\
06298$-$5014 & R    65AB    & HIP  30953 & 12.8308 & y & 2 & 257.2 & 0.2 & 0.5158 &  0.0 & 0.4   & $-$0.4 &    0.003 & \citep{Hrt2010a} \\ 
06300$+$1754 & STT 141      & HD 45727   & 13.1310 & I & 2 & 144.3 & 1.4 & 2.2504 &  0.3 & 1.9 * &        &          &           \\ 
06314$+$0749 & A  2817      & HIP  31089 & 13.1285 & I & 2 & 335.4 & 0.4 & 0.1222 &  0.8 & 0.5   &   23.1 & $-$0.006 & \citep{Pop1969b} \\ 
06359$-$3605 & FIN  19Aa,Ab & HIP  31509 & 13.7370 & y & 2 & 347.7 & 0.0 & 0.3137 &  0.0 & 1.2   &    1.4 & $-$0.000 & \citep{Hrt2011d} \\ 
             &              &            & 12.9206 & y & 2 & 348.9 & 0.0 & 0.3022 &  0.1 & 1.2   &    0.7 & $-$0.000 &           \\ 
06359$-$3605 & RST4816Ba,Bb & HIP  31547 & 13.7370 & y & 2 & 126.3 & 0.1 & 0.2062 &  0.1 & 0.8   & $-$0.2 & $-$0.001 & \citep{Tok2012b} \\ 
             &              &            & 12.9206 & y & 2 & 131.3 & 0.1 & 0.1974 &  0.2 & 0.7   & $-$0.3 & $-$0.001 &           \\ 
06380$-$6132 & I     5AB    & HIP  31711 & 12.8308 & y & 2 & 101.2 & 0.5 & 0.5654 &  0.5 & 2.4   & $-$0.7 & $-$0.003 & \citep{Zir2010b} \\ 
06410$+$0954 & CHR 168Aa,Ab & HIP  31978 & 13.1285 & y & 2 & 262.0 & 0.2 & 0.1180 &  0.3 & 1.5   & $-$0.2 &    0.008 & \citep{Cve2011a} \\ 
06425$-$4234 & I   283      & HIP  32111 & 13.1312 & I & 2 & 193.6 & 0.4 & 2.3519 &  1.5 & 2.5 * &        &          &           \\ 
             &              &            & 13.7370 & I & 2 & 194.1 & 1.3 & 2.3518 &  1.0 & 2.5 * &        &          &           \\ 
06439$-$5434 & HDS 934      & HIP  32242 & 12.8308 & y & 2 & 102.5 & 0.3 & 0.1126 &  0.3 & 0.7 : & $-$0.4 &    0.000 & \citep{Hrt2012a} \\ 
             &              &            & 13.7371 & I & 2 & 140.9 & 0.3 & 0.1023 &  0.3 & 0.5   & $-$3.3 &    0.009 &           \\ 
06454$-$3148 & EHR   9A,Ba  & HIP  32366 & 13.7370 & I & 2 & 206.6 & 1.6 & 1.3649 &  2.9 & 6.3   &        &          &           \\ 
06454$-$3148 & EHR   9Ba,Bb & HIP  32366 & 13.7370 & I & 2 &  74.5 & 2.2 & 0.1012 &  9.8 & 1.0   &        &          &           \\ 
06485$-$1226 & A  2935      & HD 49572   & 13.1284 & I & 2 & 320.2 & 0.2 & 0.2135 &  0.8 & 0.3   & $-$2.0 & $-$0.006 & \citep{Hrt2012a} \\ 
06490$-$1509 & AC    4      & HIP  32677 & 13.1284 & y & 2 & 345.2 & 0.1 & 0.3842 &  0.2 & 1.8   &        &          &           \\ 
06493$-$0216 & FIN 322      & HIP  32698 & 13.1284 & y & 2 & 270.7 & 0.1 & 0.1044 &  0.4 & 0.9   &    1.0 &    0.002 & \citep{Hrt2011d} \\ 
06494$-$3325 & RST2433      & HIP  32709 & 13.7370 & I & 3 & 222.7 & 0.6 & 1.5160 &  0.3 & 0.1 * &        &          &           \\ 
06545$-$2734 & B   706      & HIP  33197 & 13.1284 & I & 2 & 292.4 & 0.2 & 0.7229 &  0.2 & 0.4   &    0.3 & $-$0.003 & Table 7   \\ 
06573$-$3530 & I    65      & HIP  33451 & 13.7371 & y & 2 & 146.5 & 0.0 & 0.2485 &  0.0 & 0.4   &    0.5 &    0.004 & \citep{Doc2009g} \\ 
06573$-$4929 & RST5253AB    & HIP  33455 & 13.1312 & I & 2 & 315.4 & 3.4 & 0.1681 &  0.4 & 0.5   &    2.6 &    0.007 & \citep{Hrt2012a} \\ 
             &              &            & 13.7371 & I & 2 & 316.5 & 0.8 & 0.1762 &  2.3 & 0.8   &    1.0 &    0.008 &           \\ 
06573$-$4929 & RST5253AC    & HIP  33455 & 13.1312 & I & 2 & 238.6 & 1.6 & 1.0610 &  2.0 & 2.0   &        &          &           \\
             &              &            & 13.7371 & I & 2 & 239.2 & 1.8 & 1.0685 &  0.5 & 2.3   &        &          &           \\ 
% Correct PA of both AC and AB.
07015$-$0942 & A  3042AB    & HD 52590   & 12.9208 & y & 2 & 232.7 & 0.2 & 0.1562 &  1.0 & 1.2   &  181.2 & $-$0.000 & Table 7   \\ 
07029$-$1313 & HDS 980      & HIP  33973 & 13.1313 & y & 2 & 226.1 & 0.6 & 0.4723 &  0.6 & 3.2   &        &          &           \\ 
07043$-$0303 & A   519AB    & HIP  34110 & 12.9208 & I & 2 & 117.9 & 1.0 & 0.0953 &  1.8 & 0.5   &    6.6 & $-$0.002 & Table 7   \\ 
             &              &            & 12.9208 & y & 2 & 117.8 & 0.8 & 0.0936 &  1.4 & 0.6   &    6.5 & $-$0.004 &           \\ 
07074$-$2350 & CHR 246      & HIP  34360 & 12.9207 & y & 2 &  11.1 & 0.7 & 0.0888 &  1.3 & 1.9   &        &          &           \\ 
07092$+$1903 & CHR 216      & HIP  34524 & 12.9210 & I & 2 & 165.1 & 0.2 & 0.1150 &  1.7 & 1.4   &        &          &           \\ 
             &              &            & 12.9210 & y & 2 & 164.5 & 0.6 & 0.1164 &  2.2 & 2.1   &        &          &           \\ 
07113$-$1032 & A  2122      & HIP  34702 & 13.1285 & I & 2 & 176.2 & 0.3 & 0.0848 &  0.4 & 0.5   &   24.4 & $-$0.039 & \citep{USN2002}  \\ 
             &              &            & 13.1285 & V & 2 & 177.2 & 0.1 & 0.0841 &  0.1 & 0.4   &   25.4 & $-$0.039 &           \\ 
07123$-$4030 & HDS1001      & HIP  34802 & 12.8335 & y & 2 & 269.4 & 0.4 & 0.6797 &  0.4 & 4.2   &        &          &           \\ 
07143$-$2621 & FIN 323      & HIP  34981 & 12.9207 & y & 2 & 341.1 & 0.0 & 0.0985 &  0.0 & 0.2   &  180.7 & $-$0.031 & Table 7   \\ 
07155$-$7552 & I   312      & HIP  35102 & 13.1311 & y & 2 & 197.7 & 0.2 & 0.0705 &  0.6 & 0.8   &        &          &           \\ 
             &              &            & 13.1311 & I & 1 & 196.3 & 0.1 & 0.0673 &  0.1 & 0.3   &        &          &           \\ 
07168$+$0059 & A  2855      & HIP  35221 & 13.1285 & I & 2 & 164.3 & 0.2 & 0.2861 &  0.2 & 0.4   &    2.2 &    0.010 & \citep{Msn2009}  \\ 
07171$-$1202 & A  2123AB    & HIP  35261 & 13.1285 & I & 2 & 356.1 & 0.2 & 0.3957 &  0.0 & 0.5   &    0.2 &    0.009 & \citep{Msn2011a} \\ 
07175$-$4659 & I     7      & HIP  35296 & 12.8335 & y & 2 & 202.7 & 0.2 & 0.7149 &  0.1 & 1.4   & $-$0.9 &    0.006 & \citep{Msn2011c} \\ 
07185$-$5721 & HDS1013Aa,Ab & HIP  35374 & 13.1311 & I & 2 & 233.9 & 0.1 & 0.3532 &  0.1 & 0.5   &    0.2 & $-$0.003 & \citep{Hrt2012a} \\ 
07185$-$5721 & RST 244Ba,Bb & HIP  35374 & 13.1311 & I & 1 & 357.1 &10.\phn&0.914\phn&10.\phn& 0.3 : &        &          &           \\ 
07185$-$5721 & RST 244Aa,Ba & HIP  35374 & 13.1311 & I & 1 & 262.4 & 0.0 & 2.9035 &  0.0 & 3.6   &        &          &           \\ 
07187$-$2457 & FIN 313Aa,Ab & HIP  35415 & 12.9207 & y & 2 & 129.3 & 0.0 & 0.1190 &  2.4 & 0.9   &        &          &           \\ 
07187$-$2457 & TOK  42Aa,E  & HIP  35415 & 12.9207 & y & 2 &  87.9 & 0.6 & 0.9405 &  2.1 & 4.4   &        &          &           \\ 
07294$-$1500 & STF1104AB    & HIP  36395 & 12.9208 & y & 1 &  34.6 & 0.1 & 1.8227 &  0.1 & 1.3 * & $-$0.4 &    0.004 & Table 7   \\ 
07324$-$3558 & RST4855      & HIP  36657 & 13.1313 & y & 2 &   6.8 & 0.1 & 0.2720 &  0.0 & 1.5   &    0.1 & $-$0.026 & Table 7   \\ 
07374$-$3458 & FIN 324AC    & HIP  37096 & 12.8335 & y & 2 & 305.8 & 0.1 & 0.1575 &  0.1 & 1.5   &    0.6 & $-$0.001 & \citep{Hrt2012a} \\ 
07378$-$0236 & A   534AC    & HIP  37134 & 13.1285 & y & 1 & 303.8 & 1.1 & 1.4389 &  1.1 & 2.8 * &        &          &           \\ 
             &              &            & 13.1285 & I & 2 & 303.7 & 0.8 & 1.4361 &  1.4 & 3.2 * &        &          &           \\ 
07411$-$0124 & A  1968      & HD 61809   & 12.9208 & I & 2 & 309.2 & 0.1 & 0.3163 &  0.1 & 0.2   &  179.7 & $-$0.001 & Table 7   \\ 
07430$-$1704 & HU  710      & HIP  37608 & 13.1313 & y & 2 &  63.0 & 0.1 & 0.4722 &  0.1 & 0.7   &    0.2 &    0.005 & Table 7   \\ 
07435$+$0329 & TOK 355Aa,Ab & HIP  37645 & 13.1285 & y & 2 & 330.2 & 1.7 & 0.2078 &  5.2 & 3.7   &        &          &           \\ 
             &              &            & 13.1285 & I & 2 & 329.6 & 4.0 & 0.2075 &  0.8 & 3.2   &        &          &           \\ 
07435$-$2711 & B   737      & HIP  37646 & 13.1313 & y & 2 &   6.2 & 0.1 & 0.0858 &  0.2 & 0.5   &        &          &           \\ 
07448$-$3344 & STN9001      & HIP  37781 & 13.1313 & I & 2 &  29.0 & 0.1 & 1.0952 &  0.6 & 0.0 * &        &          &           \\ 
07456$-$3410 & TOK 193Aa,Ab & HIP  37853 & 12.8335 & y & 2 &  95.5 & 0.5 & 0.2322 &  0.9 & 4.0   &        &          &           \\ 
             &              &            & 12.8335 & I & 2 &  95.3 & 2.3 & 0.2321 &  1.0 & 3.1   &        &          &           \\ 
07478$-$0332 & RST4375      & HIP  38039 & 13.1285 & I & 2 & 278.5 & 0.3 & 0.2134 &  0.8 & 0.7   &    0.2 &    0.001 & Table 6   \\ 
             &              &            & 13.1285 & y & 2 & 278.7 & 0.3 & 0.2139 &  0.5 & 1.0 : &    0.4 &    0.002 &           \\ 
07479$-$1212 & STF1146      & HIP  38048 & 13.1313 & y & 2 & 341.0 & 0.1 & 1.1226 &  0.3 & 1.8 * & $-$0.4 & $-$0.005 & \citep{Hrt2013a} \\ 
07490$-$2455 & TOK 194      & HIP  38146 & 12.9208 & y & 2 & 162.3 & 0.2 & 0.0482 &  0.2 & 1.1   &        &          &           \\ 
             &              &            & 13.1313 & y & 2 & 176.1 & 0.1 & 0.0471 &  0.1 & 0.9   &        &          &           \\ 
07508$+$0317 & A  2880      & HIP  38300 & 13.1285 & y & 2 & 152.9 & 0.1 & 0.1503 &  0.1 & 0.4   & $-$4.8 &    0.000 & \citep{Hrt2000a} \\ 
07518$-$1354 & BU  101      & HIP  38382 & 12.9208 & y & 2 & 290.3 & 0.3 & 0.5469 &  0.3 & 1.0   &    0.1 &    0.003 & \citep{Tok2012b} \\ 
07522$-$4035 & TOK 195      & HIP  38414 & 12.8335 & y & 2 & 108.5 & 0.9 & 0.0254 &  2.9 & 2.4 : &        &          &           \\ 
07523$-$2626 & WSI  54AB    & HIP  38430 & 12.9208 & y & 2 & 224.6 & 2.2 & 0.0447 &  2.8 & 0.7   &        &          &           \\ 
             &              &            & 12.9208 & V & 1 & 235.6 & 0.0 & 0.0466 &  0.0 & 0.4   &        &          &           \\ 
             &              &            & 12.9208 & R & 2 & 235.0 & 0.8 & 0.0427 &  6.5 & 0.1   &        &          &           \\ 
             &              &            & 13.1313 & V & 3 & 234.5 & 1.0 & 0.0455 &  7.6 & 1.2   &        &          &           \\ 
07523$-$2626 & WSI 54AC     & HIP  38430 & 13.1313 & V & 3 & 230.7 & 1.2 & 0.0901 &  6.1 & 1.0   &        &          &           \\ 
             &              &            & 12.9208 & y & 2 & 228.9 & 5.6 & 0.0908 &  1.6 & 1.0   &        &          &           \\ 
             &              &            & 12.9208 & V & 1 & 232.8 & 0.0 & 0.0926 &  0.0 & 0.7   &        &          &           \\ 
             &              &            & 12.9208 & R & 2 & 230.6 & 1.6 & 0.0915 &  7.2 & 0.1   &        &          &           \\ 
07528$-$0526 & FIN 325      & HIP  38474 & 13.1313 & y & 2 & 358.4 & 0.1 & 0.3865 &  0.2 & 1.2   & $-$0.7 &    0.002 & \citep{Hrt1996a} \\ 
07546$-$0248 & STF1157      & HD 64607   & 13.1313 & y & 2 & 177.0 & 0.1 & 0.6753 &  0.2 & 0.4   & $-$1.8 & $-$0.018 & \citep{Lin2010c} \\ 
08024$+$0409 & STF1175      & HIP  39325 & 12.9210 & I & 2 & 285.1 & 0.1 & 1.4298 &  0.9 & 1.3 * & $-$4.3 &    0.050 & \citep{Ole2001}  \\ 
08125$-$4616 & CHR 143Aa,Ab & HIP  40183 & 12.9208 & y & 2 & 350.4 & 0.1 & 0.0632 &  0.6 & 0.8   & $-$6.0 &    0.033 & \citep{Msn2010c} \\ 
08125$-$4616 & SEE  96AB    & HIP  40183 & 12.9208 & y & 2 & 274.9 & 0.7 & 0.6275 &  1.8 & 1.0   &        &          &           \\ 
08151$-$0655 & MET  52      & HIP  40419 & 12.9209 & I & 2 &  96.1 & 5.9 & 1.4716 & 10.7 & 5.7 * &        &          &           \\ 
08173$-$0522 & A   337      & HIP  40592 & 13.1285 & y & 2 &  62.1 & 0.6 & 0.5293 &  0.4 & 0.9 : & $-$0.9 &    0.001 & Table 7   \\ 
08213$-$0136 & STF1216      & HIP  40941 & 13.1285 & y & 2 & 304.8 & 0.2 & 0.5312 &  0.1 & 0.7   & $-$0.8 &    0.009 & Table 7   \\ 
08250$-$4246 & CHR 226Aa,Ab & HIP  41250 & 12.9209 & y & 2 & 264.6 & 0.7 & 0.0451 &  0.8 & 0.8   &        &          &           \\ 
08250$-$4246 & RST4888AB    & HIP  41250 & 12.9209 & y & 2 & 103.4 & 0.1 & 0.5369 &  0.1 & 0.8   &        &          &           \\ 
08251$-$4910 & RST 321      & HIP  41261 & 13.1287 & y & 2 & 167.0 & 0.1 & 0.3325 &  0.1 & 0.8   & $-$0.1 &    0.012 & \citep{Hrt2012a} \\ 
08270$-$5242 & B  1606      & HIP  41426 & 12.9208 & y & 2 & 324.8 & 0.2 & 0.0649 &  0.2 & 1.0   &    2.1 & $-$0.007 & \citep{Tok2012b} \\ 
             &              &            & 13.1287 & y & 1 & 337.9 & 0.1 & 0.0599 &  0.1 & 1.0   &    4.0 & $-$0.008 &           \\ 
08275$-$5501 & FIN 116      & HIP  41464 & 12.9208 & y & 2 & 233.1 & 0.0 & 0.2511 &  0.0 & 0.4   &    0.6 &    0.002 & Table 7   \\ 
08276$-$2051 & B  2179      & HIP  41475 & 13.1314 & y & 2 & 220.2 & 0.1 & 0.4364 &  0.1 & 1.8   &        &          &           \\ 
08280$-$3507 & FIN 314Aa,Ab & HIP  41515 & 12.9209 & y & 2 &  46.5 & 0.2 & 0.1164 &  0.2 & 1.1   & $-$5.2 & $-$0.006 & \citep{Hrt2012a} \\ 
08289$-$1552 & RST4403      & HIP  41609 & 12.9209 & y & 2 & 264.1 & 7.2 & 1.3236 &  2.2 & 3.5 * &        &          &           \\ 
             &              &            & 12.9209 & I & 1 & 264.0 & 0.3 & 1.3205 &  0.3 & 2.7   &        &          &           \\ 
% dI has changed (*-result was false)
08291$-$4756 & FIN 315Aa,Ab & HIP  41616 & 13.1287 & y & 2 & 205.6 & 0.1 & 0.1028 &  0.0 & 1.5   &    0.6 &    0.000 & \citep{Doc2013d} \\ 
08315$-$1935 & I   489      & HIP  41817 & 13.1314 & y & 2 & 290.4 & 0.0 & 0.3626 &  0.0 & 0.9   &    1.0 & $-$0.002 & \citep{Msn2009}  \\ 
08317$-$2601 & I   807      & HD 72397   & 13.1314 & y & 2 & 161.5 & 0.0 & 0.4367 &  0.2 & 0.4   &        &          &           \\ 
08327$-$5528 & HDS1221Aa,Ab & HIP  41906 & 13.1287 & y & 2 &  42.8 & 0.8 & 0.0479 &  0.4 & 2.0   &        &          &           \\ 
08331$-$2436 & BU 205AB     & HIP  41949 & 13.1314 & y & 2 & 291.0 & 0.1 & 0.5614 &  0.2 & 0.3   &    2.2 & $-$0.028 & \citep{Hrt2010a} \\ 
08345$-$3236 & FIN 335      & HIP  42075 & 13.1314 & y & 2 & 245.5 & 0.2 & 0.0762 &  0.0 & 0.5   &    3.3 & $-$0.007 & \citep{Tok2012b} \\ 
08380$-$0844 & HDS1242      & HIP  42345 & 12.9209 & I & 2 &  56.0 & 0.3 & 0.1560 &  0.1 & 1.2   & $-$2.4 &    0.022 & \citep{Hrt2012a} \\ 
             &              &            & 12.9209 & y & 2 &  56.2 & 0.2 & 0.1549 &  0.3 & 1.4   & $-$2.2 &    0.021 &           \\  
08391$-$2240 & BU  208AB    & HIP  42430 & 13.1314 & y & 2 &  40.4 & 0.0 & 0.9771 &  0.2 & 1.3 * & $-$6.0 &    0.189 & \citep{Hei1990c} \\ 
08391$-$5557 & HU 1443AB    & HIP  42424 & 13.1287 & y & 2 &  18.2 & 2.8 & 0.9179 &  0.9 & 1.6   &        &          &           \\ 
             &              &            & 13.1287 & I & 2 &  18.5 & 3.8 & 0.9173 &  1.8 & 1.4   &        &          &           \\ 
08391$-$5557 & TOK 356BC    & HIP  42424 & 13.1287 & y & 2 & 129.4 & 3.8 & 0.0861 &  4.1 & 2.7   &        &          &           \\ 
             &              &            & 13.1287 & I & 2 & 126.3 & 7.1 & 0.0743 &  6.6 & 2.8   &        &          &           \\ 
08421$-$5245 & B  1624      & HIP  42695 & 12.9208 & y & 2 & 230.3 & 0.2 & 0.2286 &  0.2 & 1.5   & $-$0.3 &    0.014 & \citep{Hrt2012a} \\ 
08431$-$1225 & RST3603      & HIP  42790 & 12.9209 & I & 2 & 325.5 & 0.1 & 0.3706 &  0.1 & 0.4   &    3.2 &    0.003 & \citep{Hrt2010a} \\ 
08447$-$4238 & CHR 238      & HIP  42916 & 12.9209 & y & 2 & 295.7 & 0.2 & 0.0640 &  0.1 & 2.1   &    2.5 & $-$0.007 & \citep{Hrt2012a} \\ 
08447$-$5443 & I    10AB    & HIP  42913 & 13.1287 & y & 2 & 262.9 & 0.4 & 0.3650 &  0.4 & 3.3   & $-$0.9 & $-$0.018 & \citep{Msn2011b} \\ 
08474$-$1703 & BU  586      & HIP  43152 & 13.1314 & y & 2 &  44.3 & 0.1 & 0.2242 &  0.1 & 1.3   &    6.1 & $-$0.133 & \citep{Msn2009}  \\ 
08486$+$0237 & A  2551      & HD 75192   & 13.1286 & V & 2 & 100.7 & 1.1 & 0.1309 &  1.1 & 1.7   &    0.3 &    0.008 & \citep{Hrt2012a} \\ 
08494$+$0341 & A  2899      & HIP  43304 & 13.1286 & I & 2 & 239.2 & 1.4 & 0.6555 &  1.4 & 2.6 * &        &          &           \\ 
08495$+$0852 & BU 1068AB    & HIP  43317 & 12.9210 & I & 2 & 321.1 & 0.3 & 0.3763 &  0.2 & 1.4   &    0.2 &    0.006 & \citep{Hrt2010a} \\ 
08538$-$4731 & FIN 316      & HIP  43671 & 13.1287 & y & 2 & 103.2 & 0.0 & 0.0813 &  0.2 & 0.7   &    1.8 & $-$0.001 & \citep{Hrt2012a} \\ 
             &              &            & 13.1287 & I & 2 & 104.4 & 0.2 & 0.0794 &  0.1 & 0.6   &    2.9 & $-$0.002 &           \\ 
08539$+$0149 & A  2554      & HIP  43676 & 13.1286 & y & 2 & 258.3 & 0.5 & 0.2142 &  0.3 & 2.3   &   11.4 & $-$0.019 & \citep{Zir2007}  \\ 
08542$-$0229 & A  1754      & HD 76119   & 12.9210 & I & 2 & 128.0 & 0.2 & 0.3742 &  0.2 & 0.5   &    1.5 &    0.011 & \citep{Hrt2010a} \\ 
08547$+$1637 & AG  338      & HIP  43751 & 12.9210 & I & 2 & 167.9 & 0.1 & 2.1166 &  0.7 & 1.3   &        &          &           \\ 
08547$+$1637 & TOK 196Aa,Ab & HIP  43751 & 12.9210 & I & 2 & 149.6 & 2.0 & 0.1681 &  8.2 & 2.3   &        &          &           \\ 
08563$-$3707 & RST2593      & HIP  43880 & 12.9209 & y & 2 & 333.8 & 0.8 & 0.9276 &  0.5 & 2.8 * & $-$1.0 & $-$0.001 & \citep{Hrt2011d} \\ 
             &              &            & 12.9209 & I & 2 & 333.8 & 0.4 & 0.9278 &  0.5 & 3.7 * & $-$1.0 & $-$0.001 &           \\ 
08574$-$5140 & HDS1297      & HIP  43983 & 13.1287 & I & 3 & 102.9 & 0.8 & 0.5711 &  0.8 & 2.5   &        &          &           \\ 
08589$+$0829 & DEL   2      & GJ 3522    & 12.9210 & I & 1 & 106.5 & 0.2 & 0.4612 &  0.2 & 0.7   &    1.5 &    0.164 & \citep{Hrt2012a} \\ 
09024$-$6624 & TOK 197      & HIP  44382 & 13.1288 & y & 2 & 292.5 & 1.0 & 0.0284 &  0.1 & 0.0   &        &          &           \\ 
             &              &            & 13.2380 & y & 3 & 280.8 & 0.5 & 0.0290 &  0.3 & 0.1   &        &          &           \\ 
09071$-$6146 & HDS1326      & HIP  44745 & 13.1288 & y & 1 & 200.7 & 1.4 & 0.7636 &  1.4 & 1.9 * &        &          &           \\ 
             &              &            & 13.1288 & I & 2 & 200.8 & 0.5 & 0.7618 &  0.3 & 2.1 * &        &          &           \\ 
09079$-$0708 & TOK  64Aa,Ab & HIP  44804 & 13.1286 & y & 2 & 307.7 & 3.3 & 0.4479 &  3.3 & 4.1   &        &          &           \\ 
             &              &            & 13.1286 & I & 3 & 307.9 & 2.5 & 0.4558 &  1.1 & 3.0   &        &          &           \\ 
09086$-$2550 & RST2610AB    & HIP  44874 & 13.1314 & I & 2 &   1.9 & 0.4 & 1.7946 &  6.5 & 4.8   &        &          &           \\ 
             &              &            & 13.1315 & y & 1 &   1.9 & 0.0 & 1.7812 &  0.0 & 7.2   &        &          &           \\ 
09086$-$2550 & TOK 357BC    & HIP  44874 & 13.1314 & I & 2 & 219.2 & 4.2 & 0.1258 &  5.1 & 0.9   &        &          &           \\ 
             &              &            & 13.1315 & y & 1 & 231.5 & 0.0 & 0.1185 &  0.0 & 7.5   &        &          &           \\ 
09100$-$2845 & B   179      & HIP  45003 & 13.1315 & I & 2 & 154.5 & 0.1 & 0.3416 &  0.2 & 0.3   & $-$4.5 & $-$0.053 & \citep{Hei1993d} \\ 
09125$-$4032 & B  1115      & HIP  45191 & 13.1315 & y & 2 & 135.1 & 0.1 & 0.1947 &  0.7 & 0.7   & $-$2.2 & $-$0.010 & Table 7   \\ 
09125$-$4337 & HJ 4188AB    & HIP  45189 & 13.1315 & y & 2 & 280.6 & 0.7 & 2.8871 &  0.1 & 0.8 * &        &          &           \\ 
09128$-$6055 & HDO 207AB    & HIP  45214 & 13.1288 & y & 2 &  97.4 & 0.1 & 0.1390 &  0.3 & 0.4   & $-$2.3 &    0.004 & \citep{Msn2011a} \\ 
             &              &            & 13.2380 & y & 2 &  97.9 & 0.0 & 0.1388 &  0.1 & 0.4   & $-$2.1 &    0.004 &           \\ 
09173$-$6841 & FIN 363AB    & HIP  45571 & 13.1288 & y & 2 & 114.9 & 0.4 & 0.0529 &  0.1 & 0.6   &   11.5 &    0.006 & \citep{Tok2012b} \\ 
09191$-$4128 & CHR 239      & HIP  45705 & 13.1315 & y & 3 & 288.2 & 1.0 & 0.0701 &  1.1 & 2.3   &    0.1 &    0.000 & Table 6   \\ 
             &              &            & 13.2379 & y & 2 & 278.7 & 0.5 & 0.0659 &  0.3 & 2.2   & $-$0.8 & $-$0.001 &           \\ 
             &              &            & 13.2379 & I & 2 & 279.1 & 0.4 & 0.0708 &  2.1 & 1.6   & $-$0.4 &    0.004 &           \\ 
09193$-$5856 & HDS1342      & HIP  45726 & 13.1288 & y & 2 & 165.0 & 2.2 & 1.0265 &  2.2 & 3.6 * &        &          &           \\ 
             &              &            & 13.1288 & I & 1 & 165.1 & 0.9 & 1.0247 &  0.9 & 4.6 * &        &          &           \\ 
09194$-$7739 & KOH  83Aa,Ab & HIP  45734 & 13.1288 & I & 2 & 153.4 & 1.1 & 0.1225 &  1.0 & 0.7   &        &          &           \\ 
09207$-$0742 & A  1082AB    & HD 80615   & 13.1286 & I & 2 & 207.3 & 0.6 & 0.4840 &  0.2 & 0.8   & $-$0.1 &    0.012 & \citep{Doc2011d} \\ 
09228$-$0950 & A  1342AB    & HIP  45999 & 13.1286 & y & 2 & 203.9 & 0.2 & 0.1644 &  0.3 & 1.1   & $-$3.1 &    0.008 & \citep{Msn2011a} \\ 
09243$-$3926 & FIN 348      & HIP  46114 & 13.0796 & y & 2 & 260.7 & 0.1 & 0.1533 &  0.7 & 0.7   &    0.1 & $-$0.001 & Table 7   \\ 
             &              &            & 13.2379 & y & 2 & 259.8 & 0.0 & 0.1535 &  0.0 & 0.4   & $-$0.1 &    0.000 &           \\ 
09252$-$1258 & WSI  73      & HIP  46191 & 13.1286 & I & 2 & 279.4 & 0.5 & 0.1197 &  1.4 & 0.4   &        &          &           \\ 
09264$-$4215 & B  1122      & HIP  46290 & 13.0796 & y & 2 & 233.9 & 0.3 & 0.1523 &  0.6 & 0.7   & $-$0.7 & $-$0.004 & Table 7   \\ 
             &              &            & 13.2379 & y & 2 & 233.8 & 0.0 & 0.1556 &  0.1 & 0.3   & $-$1.0 & $-$0.001 &           \\ 
09275$-$5806 & CHR 240      & HIP  46388 & 13.1287 & y & 2 & 292.9 & 2.6 & 0.0351 &  0.3 & 0.2   &        &          &           \\ 
             &              &            & 13.2380 & y & 2 & 285.6 & 0.1 & 0.0378 &  0.5 & 0.4   &        &          &           \\ 
09278$-$0604 & B  2530      & HIP  46404 & 13.1286 & y & 2 & 333.6 & 0.1 & 0.2807 &  0.2 & 1.6   &$-$14.0 &    0.160 & \citep{Sod1999}  \\ 
09293$-$4432 & HDS1360Aa,Ab & HIP  46523 & 13.1315 & y & 2 & 155.8 & 0.4 & 0.4153 &  0.9 & 3.0   &        &          &           \\ 
09307$-$4028 & COP   1      & HIP  46651 & 13.0796 & y & 3 & 111.7 & 0.7 & 0.9680 &  1.7 & 0.9 * & $-$2.2 & $-$0.085 & \citep{Msn2001c} \\ 
09313$-$1329 & KUI  41      & HIP  46706 & 13.1286 & I & 2 & 279.4 & 0.4 & 0.7127 &  0.1 & 0.3   &    1.1 &    0.024 & \citep{Sod1999}  \\ 
09327$+$0152 & FIN 349      & HIP  46840 & 13.1286 & y & 2 & 215.8 & 0.3 & 0.0533 &  0.3 & 0.3   &    4.2 & $-$0.002 & \citep{Msn2011a} \\ 
09383$+$0150 & TOK 358      & HIP  47292 & 13.1286 & y & 2 & 344.4 & 0.9 & 0.4533 &  0.9 & 3.7   &        &          &           \\ 
             &              &            & 13.1286 & I & 2 & 344.3 & 1.5 & 0.4525 &  0.7 & 3.0   &        &          &           \\ 
09387$-$3937 & I   202      & HIP  47328 & 13.0796 & y & 2 & 320.3 & 0.7 & 0.3183 &  1.0 & 2.6   &    1.3 &    0.018 & \citep{Hrt2012a} \\ 
09398$-$1034 & CHR 175      & HIP  47427 & 13.1286 & y & 2 & 130.3 & 0.2 & 0.3272 &  0.7 & 2.4   &        &          &           \\ 
09407$-$5759 & B   780      & HIP  47479 & 13.1288 & y & 1 & 224.5 & 0.0 & 0.1148 &  0.0 & 0.4   & $-$4.7 & $-$0.004 & \citep{DRs2012}  \\ 
09415$-$1829 & TOK  43Aa,Ab & HIP  47537 & 13.1315 & I & 1 &  25.3 & 0.1 & 0.4242 &  0.1 & 1.6   &        &          &           \\ 
             &              &            & 13.1315 & I & 1 &  25.5 & 0.0 & 0.4303 &  0.0 & 1.7   &        &          &           \\ 
%09415$-$1829 & BU  214Aa,B  & HIP  47537 & 13.1315 & I & 1 & 118.7 & 0.0 & 3.1938 & 0.0 & 2.8    & & & !! deleted, aliased \\ 
09416$-$3830 & TOK 198      & HIP  47543 & 13.1315 & I & 2 &  50.0 & 1.6 & 0.4709 &  1.6 & 4.6   &        &          &           \\ 
09442$-$2746 & FIN 326      & HIP  47758 & 13.0795 & y & 1 &  14.1 & 0.1 & 0.1433 &  0.1 & 1.1   & $-$0.4 &    0.000 & \citep{Doc2013d} \\ 
09488$-$5237 & B  1663      & HIP  48133 & 13.1287 & I & 2 & 332.2 & 0.5 & 1.1087 &  0.5 & 2.7 * &        &          &           \\ 
09495$-$1033 & A  1344      &BD$-$08~2935& 13.1286 & I & 2 & 279.4 & 0.2 & 0.2205 &  0.5 & 0.3   &   71.1 &    0.036 & \citep{Hei1986b} \\ 
09505$+$0421 & RAO  90Ba,Bb & HIP  48273B& 13.1286 & I & 4 &  83.2 & 0.8 & 0.1548 &  2.3 & 0.5 : &        &          &           \\ 
09527$-$7933 & KOH  86      & HD 86588   & 13.1288 & I & 2 & 285.9 & 1.4 & 0.2927 &  1.3 & 1.9   &        &          &           \\ 
09535$+$1657 & CHR 219      & HIP  48504 & 13.1316 & I & 2 &  72.4 & 0.2 & 0.2534 &  0.7 & 0.5   &    0.3 &    0.002 & \citep{Hrt2012a} \\ 
10095$-$3551 & RST2678      & HIP  49769 & 13.1315 & I & 2 & 345.1 & 0.2 & 0.7755 &  0.2 & 3.7 * &        &          &           \\ 
10120$-$2836 & B   194      & HIP  49967 & 13.1289 & y & 2 & 198.5 & 0.1 & 0.1847 &  0.1 & 0.5   &$-$26.0 &    0.069 & \citep{USN2002}  \\ 
10161$-$2837 & TOK 199      & HIP  50288 & 13.1289 & y & 2 &  88.0 & 0.3 & 0.0511 &  0.3 & 0.6   &        &          &           \\ 
10161$-$5954 & HU 1597      & HIP  50287 & 13.1315 & y & 2 & 158.1 & 0.1 & 0.2884 &  0.1 & 0.4   &    0.1 &    0.006 & \citep{Msn2009}  \\ 
10163$-$2859 & I   851      & HIP  50309 & 13.1289 & y & 2 & 235.6 & 0.0 & 0.3836 &  0.2 & 0.3   &    0.8 &    0.002 & \citep{Hrt2010a} \\ 
10183$-$0326 & RST4454AB    & HD 89334   & 13.1316 & I & 2 & 223.3 & 0.2 & 0.2919 &  0.2 & 0.5   &    0.2 &    0.002 & \citep{Hrt2011d} \\ 
10217$-$0946 & BU   25      & HIP  50747 & 13.1316 & I & 3 & 131.0 & 0.3 & 1.5894 &  0.8 & 0.6 * &        &          &           \\ 
10282$-$2548 & FIN 308AB    & HIP  51255 & 13.1289 & y & 2 & 293.7 & 3.8 & 0.1300 &  1.5 & 0.6   &  178.4 &    0.006 & \citep{Hrt2012a} \\ 
10282$-$2548 & B   199AC    & HIP  51255 & 13.1289 & y & 2 & 174.4 & 0.5 & 1.1526 &  3.0 & 3.7   &        &          &           \\ 
10311$-$2411 & B   201AB    & HIP  51501 & 13.1289 & y & 1 &  68.0 & 0.4 & 1.9822 &  0.4 & 3.5 * &        &          &           \\ 
             &              &            & 13.1289 & I & 1 &  68.0 & 0.2 & 1.9815 &  0.2 & 4.2 * &        &          &           \\ 
10361$-$2641 & BU  411      & HIP  51885 & 13.1289 & y & 2 & 305.7 & 0.1 & 1.3336 &  0.3 & 1.2 * &    0.1 & $-$0.004 & Table 7   \\ 
10370$-$0850 & TOK  44Aa,Ab & HIP  51966 & 13.1316 & y & 1 &  81.9 & 0.0 & 0.1245 &  0.0 & 2.9   &        &          &           \\ 
             &              &            & 13.1316 & I & 2 &  83.8 & 4.3 & 0.1350 &  5.0 & 2.3   &        &          &           \\ 
10370$-$0850 & A   556Aa,B  & HIP  51966 & 13.1316 & y & 1 & 198.8 & 0.0 & 0.9080 &  0.0 & 2.9   & $-$0.8 &    0.015 & Table 7   \\ 
             &              &            & 13.1316 & I & 2 & 198.6 & 3.8 & 0.9056 &  4.0 & 2.2   & $-$1.0 &    0.013 &           \\ 
10375$-$0932 & RST3708      & HD 92015   & 13.1316 & I & 2 & 355.5 & 0.3 & 0.5007 &  0.2 & 1.3   &$-$74.1 &    0.258 & \citep{Hei1991}  \\ 
10415$-$2705 & B   203      & HIP  52325 & 13.1289 & y & 2 &  15.1 & 0.3 & 0.9836 &  0.3 & 2.2 * &        &          &           \\ 
             &              &            & 13.1289 & I & 1 &  15.1 & 0.2 & 0.9839 &  0.2 & 2.3 * &        &          &           \\ 
10419$-$7811 & HDS1530      & HIP  52351 & 13.1288 & I & 2 & 165.4 & 0.4 & 0.1685 &  0.6 & 0.7   &        &          &           \\ 
10426$+$0335 & A  2768      & HIP  52401 & 13.1316 & y & 2 & 246.6 & 0.2 & 0.6137 &  0.1 & 1.7   &    0.4 &    0.010 & \citep{Hrt2010a} \\ 
10446$+$0530 & A  2771      & HIP  52547 & 13.1316 & I & 2 & 117.6 & 0.2 & 0.4661 &  0.2 & 0.7   & $-$0.5 &    0.015 & Table 7   \\ 
10465$-$6416 & FIN 364AB    & HIP  52701 & 13.1288 & y & 2 & 139.5 & 6.0 & 0.0840 &  2.8 & 0.8   &    3.1 &    0.011 & \citep{Hrt2012a} \\ 
             &              &            & 13.1288 & I & 2 & 139.8 & 1.8 & 0.0757 &  1.4 & 0.8   &    3.4 &    0.002 &           \\ 
             &              &            & 13.1315 & I & 2 & 139.1 & 3.5 & 0.0804 &  2.6 & 0.9   &    2.7 &    0.007 &           \\ 
             &              &            & 13.1316 & y & 2 & 137.2 & 0.6 & 0.0852 &  0.8 & 1.0   &    0.7 &    0.012 &           \\ 
10465$-$6416 & TOK  45AC    & HIP  52701 & 13.1288 & y & 2 &  14.6 & 0.1 & 0.7014 &  5.7 & 4.2   &        &          &           \\ 
             &              &            & 13.1288 & I & 2 &  14.9 & 0.1 & 0.7025 &  1.3 & 3.6   &        &          &           \\ 
             &              &            & 13.1315 & I & 2 &  14.2 & 0.4 & 0.7068 &  1.3 & 3.7   &        &          &           \\ 
             &              &            & 13.1316 & y & 2 &  14.4 & 1.1 & 0.7061 &  2.8 & 4.5   &        &          &           \\ 
10468$-$4925 & R   155      & HIP  52727 & 13.1315 & I & 2 &  55.9 & 1.0 & 2.2813 &  1.2 & 4.2 * &    0.1 & $-$0.074 & Table 7   \\ 
10529$-$1717 & HDS1556      & HIP  53206 & 13.1289 & y & 2 & 255.8 & 0.4 & 0.0579 &  0.4 & 0.1   &   12.3 &    0.006 & \citep{Hrt2012a} \\ 
10557$+$0044 & BU 1076      & HIP  53423 & 13.1316 & y & 2 &  52.5 & 0.3 & 1.1454 &  0.5 & 3.2 * &    0.1 &    0.019 & \citep{Hrt2010a} \\ 
10592$-$8133 & I   212      & HIP  53700 & 13.1288 & y & 2 &   5.8 & 0.1 & 0.3406 &  0.2 & 0.5   &    0.2 &    0.004 & Table 7   \\ 
11009$-$4030 & FIN 365      & HIP  53840 & 13.2380 & y & 2 & 109.0 & 0.1 & 0.1589 &  0.1 & 0.4   &    1.7 &    0.007 & \citep{Tok2012b} \\ 
11014$-$1204 & HDS1572      & HIP  53879 & 13.1290 & y & 2 & 120.1 & 1.8 & 0.0301 &  1.2 & 0.9   &        &          &           \\ 
11042$-$5828 & JSP 459AB    & HD 96118   & 13.1288 & I & 2 & 122.6 & 1.9 & 2.2892 &  1.9 & 5.4 * &        &          &           \\ 
11056$-$1105 & TOK 221      & HIP  54214 & 13.2381 & I & 2 &  60.2 & 2.1 & 0.5967 &  5.5 & 5.4   &        &          &           \\ 
11101$-$3822 & B   795      & HIP  54577 & 13.2380 & y & 2 & 187.0 & 0.2 & 0.7473 &  0.3 & 1.9 * &        &          &           \\ 
11102$-$1122 & HDS1590      & HIP  54580 & 13.1290 & y & 2 & 312.1 & 0.1 & 0.1037 &  1.1 & 0.4   &    2.0 &    0.010 & \citep{Hrt2012a} \\ 
11125$-$1830 & BU  220      & HIP  54742 & 13.1289 & y & 2 & 316.0 & 0.0 & 0.2720 &  0.2 & 1.2   &   16.8 &    0.182 & \citep{Hei1995}  \\ 
             &              &            & 13.2380 & I & 2 & 315.9 & 0.0 & 0.2715 &  0.0 & 0.8   &   17.4 &    0.184 &           \\ 
11170$-$0708 & BU  600AB    & HIP  55106 & 13.2381 & I & 2 & 210.7 & 0.7 & 1.3302 &  0.7 & 3.9 * &        &          &           \\ 
11175$-$5906 & RST4472BC    & HIP  55149 & 13.1288 & I & 3 &  33.3 & 2.9 & 0.2870 &  4.4 & 1.0   &        &          &           \\ 
11175$-$5906 & R   163AB    & HIP  55149 & 13.1288 & I & 3 &  58.1 & 4.5 & 1.6098 &  2.8 & 0.9   &        &          &           \\ 
11192$-$1950 & TOK 383Aa,Ab & HD 98412   & 13.2380 & I & 3 &  26.0 & 0.4 & 0.0564 &  2.9 & 0.1   &        &          &           \\ 
             &              &            & 13.2381 & y & 2 &  25.8 & 0.2 & 0.0518 &  0.2 & 0.3   &        &          &           \\ 
             &              &            & 13.2381 & V & 2 &  25.9 & 0.6 & 0.0480 &  0.2 & 0.0 : &        &          &           \\ 
11210$-$5429 & I   879      & HIP  55425 & 13.1288 & y & 2 &  86.3 & 0.1 & 0.1571 &  0.0 & 1.5   & $-$0.4 &    0.000 & \citep{Tok2012b} \\ 
% Orbit says PA should be 86deg
11221$-$2447 & I   507AB    & HIP  55505 & 13.1289 & I & 2 &   5.3 & 0.1 & 0.6300 &  0.2 & 0.3   &    0.4 & $-$0.167 & \citep{Tok1999b} \\ 
             &              &            & 13.1289 & R & 1 &   5.3 & 0.1 & 0.6291 &  0.1 & 0.6   &    0.4 & $-$0.168 &           \\ 
11250$-$3200 & CHR 242Aa,Ab & HIP  55714 & 13.2380 & y & 2 & 131.6 & 0.1 & 0.1418 &  0.2 & 1.4   &        &          &           \\ 
11268$-$5310 & I   883      & HIP  55849 & 13.1288 & y & 2 & 232.1 & 0.1 & 0.2354 &  0.2 & 0.6   &    0.3 & $-$0.003 & \citep{Hrt2010a} \\ 
11272$-$1539 & HU  462      & HIP  55875 & 13.1289 & y & 2 &  97.0 & 0.2 & 0.4274 &  0.1 & 0.6   & $-$2.9 &    0.027 & \citep{WSI2006b} \\ 
11279$-$0142 & RST4944      & HIP  55941 & 13.2381 & y & 2 & 227.8 & 0.3 & 0.1339 &  0.8 & 1.9   & $-$0.8 & $-$0.001 & \citep{Hrt2010a} \\ 
11318$-$2047 & TOK 222      & HIP  56245 & 13.2381 & I & 2 &  65.9 & 1.2 & 1.0683 &  1.2 & 4.8 * &        &          &           \\ 
             &              &            & 13.1289 & y & 1 &  65.9 & 2.9 & 1.0633 &  2.9 & 5.1 * &        &          &           \\ 
             &              &            & 13.1289 & I & 2 &  65.8 & 1.9 & 1.0683 &  1.9 & 5.5 * &        &          &           \\ 
11329$-$3613 & I  1544      & HIP  56326 & 13.2380 & I & 2 &  63.5 & 1.2 & 1.3805 &  0.4 & 4.3 * &        &          &           \\ 
11342$+$1101 & HDS1642AB    & HIP  56429 & 13.1290 & y & 2 & 246.1 & 0.3 & 1.1310 &  0.6 & 2.7 * &        &          &           \\ 
             &              &            & 13.2381 & I & 2 & 246.1 & 0.3 & 1.1312 &  1.6 & 2.2 * &        &          &           \\ 
             &              &            & 13.2381 & y & 2 & 246.3 & 0.6 & 1.1311 &  0.6 & 3.0 * &        &          &           \\ 
11387$-$1312 & KUI  58Aa,Ab & HIP  56802 & 13.1290 & I & 3 & 248.7 & 0.4 & 1.0397 &  0.4 & 4.3 * &        &          &           \\ 
11395$-$6524 & B  1705AB    & HIP  56862 & 13.1288 & y & 2 &  92.5 & 0.1 & 0.2000 &  0.4 & 1.5   &    0.5 & $-$0.001 & Table 7   \\ 
11420$-$1701 & TOK 384Aa,Ab & HIP  57078 & 13.2381 & y & 2 & 128.5 & 1.2 & 0.1467 &  0.8 & 3.6   &        &          &           \\ 
             &              &            & 13.2381 & I & 2 & 131.0 & 2.3 & 0.1516 &  2.4 & 2.9   &        &          &           \\ 
11420$-$1701 & TOK 384Aa,B  & HIP  57078 & 13.2381 & I & 2 &  95.0 & 0.1 & 1.1089 &  3.2 & 5.3   &        &          &           \\ 
11425$+$2355 & COU 390      & HIP  57112 & 13.2382 & I & 2 & 261.9 & 0.8 & 0.2995 &  0.8 & 1.6   &        &          &           \\ 
11446$-$4925 & RST9004AB    & HIP  57269 & 13.1288 & I & 2 & 199.5 & 0.2 & 0.2085 &  0.4 & 1.2   &$-$51.1 &    0.017 & \citep{Hei1986b} \\ 
11495$-$4604 & FIN 366      & HIP  57657 & 13.1288 & y & 2 &  80.4 & 0.1 & 0.0844 &  0.3 & 1.3   & $-$1.8 & $-$0.004 & Table 7   \\ 
11514$+$1148 & HDS1672      & HIP  57821 & 13.1290 & y & 2 &  96.0 & 0.8 & 0.2146 &  0.8 & 3.7   & $-$0.8 &    0.002 & Table 6   \\ 
             &              &            & 13.1290 & I & 2 &  95.4 & 1.1 & 0.2147 &  0.7 & 3.3   & $-$1.4 &    0.002 &           \\ 
11525$-$1408 & HDS1676      & HIP  57894 & 13.1290 & y & 2 & 133.5 & 0.3 & 0.1697 &  0.6 & 1.4   & $-$0.1 &    0.000 & Table 6   \\ 
             &              &            & 13.2381 & y & 2 & 134.3 & 0.1 & 0.1676 &  0.1 & 1.3   & $-$0.2 &    0.001 &           \\ 
11544$-$3745 & HWE  71      & HIP  58057 & 13.2380 & y & 2 &  89.5 & 0.2 & 0.2772 &  0.2 & 1.9   &        &          &           \\ 
12018$-$3439 & I   215      & HIP  58669 & 13.1316 & y & 2 &  41.4 & 0.0 & 0.2407 &  0.0 & 1.1   & $-$0.7 & $-$0.012 & Table 7   \\ 
12036$-$3901 & SEE 143      & HIP  58799 & 13.1316 & y & 2 &  28.3 & 0.0 & 0.5200 &  0.2 & 0.6   & $-$0.3 &    0.007 & Table 7   \\ 
12270$-$0332 & A    79AB    & HIP  60749 & 13.1290 & y & 2 &  98.8 & 0.2 & 0.4816 &  0.2 & 1.1   &   10.1 &    0.112 & \citep{Mnt2003b} \\ 
12283$-$6146 & CPO  12AB    & HIP  60845 & 13.1318 & y & 1 & 188.4 & 0.0 & 1.9783 &  0.0 & 2.6   &    1.1 & $-$0.127 & \citep{USN2002}  \\ 
12283$-$6146 & RST4499BC    & HIP  60845 & 13.1318 & y & 1 & 170.9 & 0.0 & 0.2145 &  0.0 & 0.4   &    1.1 & $-$0.003 & Table 7   \\ 
             &              &            & 13.1318 & y & 1 & 170.7 & 0.1 & 0.2125 &  0.1 & 0.6   &    0.9 & $-$0.005 &           \\ 
12314$-$5659 & RST2802      & HD 108938  & 13.2382 & I & 2 &  50.8 & 0.3 & 1.2342 &  1.1 & 1.9 * &        &          &           \\ 
12392$-$4022 & B  1215      & HIP  61729 & 13.1317 & y & 2 & 357.7 & 0.1 & 0.2383 &  0.1 & 0.4   & $-$1.2 &    0.010 & \citep{FMR2010c} \\ 
12396$-$3717 & DAW  63      & HIP  61775 & 13.1317 & y & 2 & 118.2 & 0.1 & 0.3170 &  0.1 & 0.8   &    0.5 &    0.019 & \citep{Hrt2010a} \\ 
12415$-$4858 & HJ 4539AB    & HIP  61932 & 13.2382 & y & 2 & 224.2 & 0.1 & 0.1442 &  0.1 & 0.2   &$-$36.0 & $-$0.003 & \citep{Sta1981a} \\ 
12417$-$0127 & STF1670AB    & HIP  61941 & 13.1290 & y & 3 &  10.4 & 0.3 & 1.9672 &  0.3 & 0.1 * & $-$0.3 & $-$0.006 & \citep{Sca2007c} \\ 
12446$-$5717 & FIN  65AB    & HIP  62179 & 13.2382 & y & 2 &  86.6 & 0.1 & 0.2881 &  0.2 & 1.2   &    0.0 & $-$0.002 & \citep{Doc2013d} \\ 
12452$-$4656 & HDS1787      & HIP  62228 & 13.2382 & I & 2 & 295.3 & 0.7 & 0.0716 &  0.6 & 0.2   &        &          &           \\ 
12463$-$6806 & R   207      & HIP  62322 & 13.1318 & y & 2 &  50.3 & 0.1 & 1.0408 &  0.7 & 0.5 * & $-$6.0 &    0.124 & \citep{FMR2012g} \\ 
12485$-$1543 & WSI  74Aa,Ab & HIP  62505 & 13.1290 & y & 2 & 150.4 & 0.2 & 0.0991 &  0.2 & 1.6   & $-$2.9 & $-$0.003 & Table 6   \\ 
12509$-$5743 & TOK 385      & HIP  62699 & 13.2382 & I & 2 & 112.9 & 2.2 & 0.1868 &  4.9 & 3.6   &        &          &           \\ 
13081$-$6518 & CHR 247Aa,Ab & HIP  64094 & 13.1291 & y & 2 & 148.0 & 2.0 & 0.0461 &  1.1 & 0.0   &        &          &           \\ 
             &              &            & 13.2382 & y & 2 & 106.7 & 2.1 & 0.0258 &  2.7 & 0.7   &        &          &           \\ 
13106$-$3128 & RST1706      & HIP  64292 & 13.1317 & y & 2 & 116.2 & 0.4 & 0.1947 &  0.4 & 2.2   &        &          &           \\ 
             &              &            & 13.1317 & I & 1 & 116.1 & 0.1 & 0.1962 &  0.1 & 1.6   &        &          &           \\ 
13123$-$5955 & SEE 170AB    & HIP  64425 & 13.1291 & y & 2 & 119.6 & 0.1 & 0.2185 &  0.5 & 1.8   & $-$3.9 &    0.009 & \citep{Fin1964b} \\ 
13126$-$6034 & WSI  75Aa,Ab & U1312-6033 & 13.1291 & y & 1 &  83.9 & 0.4 & 0.0837 &  0.4 & 2.9   &        &          &           \\ 
             &              &            & 13.1291 & R & 1 &  84.7 & 0.6 & 0.0783 &  0.6 & 3.2   &        &          &           \\ 
             &              &            & 13.2382 & I & 2 &  84.0 & 1.7 & 0.0845 &  6.6 & 2.1   &        &          &           \\ 
13132$-$0233 & TOK  69Aa,Ab & HIP  64498 & 13.1291 & y & 1 & 307.8 & 1.3 & 0.3810 &  1.3 & 4.4   &        &          &           \\ 
             &              &            & 13.1291 & I & 2 & 307.3 & 2.1 & 0.3829 &  0.7 & 3.1   &        &          &           \\ 
13137$-$6248 & HDS1852      & HIP  64537 & 13.1291 & y & 1 & 136.7 & 0.2 & 0.1863 &  0.2 & 0.7   &        &          &           \\ 
             &              &            & 13.1291 & I & 2 & 136.7 & 0.2 & 0.1870 &  1.0 & 0.4   &        &          &           \\ 
13138$-$6335 & WSI  57      & HD 114737  & 13.2383 & I & 2 &  54.0 & 3.0 & 0.1932 &  1.2 & 2.4   &        &          &           \\ 
13145$-$2417 & FIN 297AB    & HIP  64603 & 13.1317 & y & 2 &   7.3 & 0.0 & 0.1793 &  0.2 & 0.4   &    1.5 & $-$0.044 & \citep{Msn2010c} \\ 
13147$-$6335 & WSI  58Aa,Ab & HIP  64624 & 13.1291 & y & 2 & 278.9 & 0.0 & 0.2376 &  0.0 & 2.3   &        &          &           \\ 
             &              &            & 13.1291 & y & 1 & 279.6 & 0.2 & 0.2440 &  0.2 & 2.2   &        &          &           \\ 
13147$-$6335 & MLO   3Aa,Ba & HIP  64624 & 13.1291 & y & 1 &  38.9 & 0.0 & 1.6938 &  0.0 & 2.7   &        &          &           \\ 
13147$-$6335 & MLO   3Ba,Bb & HIP  64624 & 13.1291 & y & 2 &  88.0 & 5.0 &0.322\phn& 5.0 & 3.3 : &        &          &           \\ 
13149$-$1122 & RST3829Aa,Ab & HIP  64638 & 13.1290 & y & 2 & 154.3 & 0.3 & 0.5678 &  0.1 & 1.8 * &    0.6 & $-$0.004 & Table 7   \\ 
13169$-$3436 & I  1567      & HIP  64804 & 13.1317 & y & 2 & 130.4 & 0.2 & 0.2895 &  0.1 & 1.2   & $-$3.0 &    0.050 & \citep{Hei1986a} \\ 
13175$-$4033 & I   425      & HIP  64835 & 13.1317 & y & 2 & 354.1 & 0.3 & 0.2504 &  0.3 & 1.2 : &        &          &           \\ 
13226$-$6059 & FIN 208AB    & HIP  65271 & 13.2383 & y & 3 & 160.0 & 1.7 & 0.0510 &  3.0 & 2.2   &        &          &           \\ 
13254$-$5947 & WSI  76      & HIP  65492 & 13.1291 & y & 1 & 187.7 & 2.1 & 0.1023 &  2.1 & 3.5   &        &          &           \\ 
13310$-$3924 & SEE 179      & HIP  65936 & 13.1317 & y & 2 &  55.7 & 0.0 & 0.1789 &  0.0 & 0.4   &   13.5 & $-$0.005 & \citep{Fin1964b} \\ 
13317$-$0219 & HDS1895      & HIP  65982 & 13.1291 & y & 2 & 174.4 & 0.1 & 0.1037 &  0.3 & 1.5   &    1.9 & $-$0.002 & \citep{Hrt2012a} \\ 
13320$-$6519 & FIN 369      & HIP  66005 & 13.1291 & y & 2 & 333.5 & 0.1 & 0.0875 &  0.5 & 0.5   &    0.7 &    0.001 & \citep{Doc2013d} \\ 
13325$-$6914 & I   298      & HIP  66057 & 13.2383 & I & 2 & 156.3 & 0.5 & 0.5316 &  0.5 & 1.4   &    3.0 &    0.039 & \citep{USN2002}  \\ 
13372$-$6142 & I   365AB    & HIP  66438 & 13.1291 & y & 2 & 183.4 & 0.0 & 0.3385 &  0.1 & 0.6   & $-$0.8 & $-$0.008 & \citep{Sod1999}  \\ 
13437$-$4204 & FIN 353AB    & HIP  66984 & 13.1317 & y & 2 &  51.6 & 1.1 & 0.0642 &  0.4 & 1.0   &        &          &           \\ 
13437$-$4204 & RST1741AC    & HIP  66984 & 13.1317 & y & 2 &  74.1 & 0.9 & 0.9521 &  0.7 & 2.8   &        &          &           \\ 
13488$-$5250 & RST2871      & HIP  67401 & 13.1291 & I & 2 & 129.2 & 0.8 & 2.0278 &  0.8 & 3.9 * &        &          &           \\ 
             &              &            & 13.1318 & I & 2 & 129.1 & 0.6 & 2.0263 &  0.6 & 3.9 * &        &          &           \\ 
13501$-$4451 & DON 624AB    & HIP  67527 & 13.1317 & y & 1 & 116.6 & 0.8 & 1.0517 &  0.8 & 2.5 * &        &          &           \\ 
             &              &            & 13.1317 & I & 2 & 116.6 & 0.3 & 1.0507 &  0.5 & 3.1 * &        &          &           \\ 
13513$-$2423 & WSI  77      & HIP  67620 & 13.1317 & y & 2 &   5.2 & 1.1 & 0.1577 &  1.1 & 3.5   & $-$0.7 &    0.010 & \citep{Tok2012b} \\ 
             &              &            & 13.1317 & I & 2 &   4.6 & 0.9 & 0.1566 &  2.1 & 3.0   & $-$1.3 &    0.009 &           \\ 
13520$-$3137 & BU  343      & HIP  67696 & 13.1317 & y & 2 & 203.3 & 0.1 & 0.6356 &  0.1 & 1.1 * &    0.1 & $-$0.018 & Table 7   \\ 
13527$-$1843 & WSI  78      & HIP  67744 & 13.1317 & y & 3 & 220.6 & 3.0 & 0.0234 &  3.8 & 1.2   &$-$51.8 &    0.011 & \citep{Hrt2012a} \\ 
13539$-$1910 & HU  898      & HIP  67859 & 13.1317 & y & 2 & 297.1 & 0.1 & 0.3499 &  0.1 & 0.6   & $-$0.4 &    0.001 & \citep{Doc2012a} \\ 
13574$-$6229 & FIN 370      & HIP  68170 & 13.1291 & y & 2 & 111.7 & 0.1 & 0.1552 &  0.1 & 0.4   &    3.7 & $-$0.001 & \citep{Msn2010c} \\ 
14020$-$2108 & WSI  79      & HIP  68552 & 13.1318 & I & 2 & 120.7 & 0.6 & 0.1534 &  0.4 & 1.6   &        &          &           \\ 
14038$-$6022 & RBT   1Aa,Ab & HIP  68702 & 13.1291 & y & 2 & 316.2 & 6.2 & 0.0258 &  1.8 & 0.3   &  186.1 & $-$0.004 & \citep{Dvs2005} \\ 
14038$-$6022 & VOU  31Aa,B  & HIP  68702 & 13.1291 & y & 2 & 200.5 & 2.9 & 0.4094 &  0.0 & 2.4   &        &          &           \\ 
14152$-$6739 & DON 652      & HIP  69643 & 13.1292 & y & 1 & 275.5 & 1.6 & 0.3802 &  1.6 & 3.5   &        &          &           \\ 
             &              &            & 13.1292 & I & 2 & 275.8 & 2.4 & 0.3815 &  2.5 & 2.8   &        &          &           \\ 
14295$-$3702 & HDS2045Aa,Ab & HIP  70868 & 13.1318 & y & 2 & 249.8 & 0.0 & 0.0938 &  1.0 & 0.3   &        &          &           \\ 
14330$-$4224 & HDS2054      & HIP  71140 & 13.1318 & y & 2 & 233.6 & 0.0 & 0.0435 &  0.1 & 0.4   &        &          &           \\ 
14373$-$4608 & FIN 318Aa,Ab & HIP  71500 & 13.1292 & y & 2 & 128.0 & 0.1 & 0.1915 &  0.1 & 0.2   &  180.2 &    0.003 & Table 7   \\ 
% Orbit says PA=128
14383$-$4954 & FIN 371      & HIP  71577 & 13.1292 & y & 2 &  50.0 & 0.2 & 0.0784 &  0.1 & 1.0   &        &          &           \\ 
14453$-$3609 & I   528AB    & HIP  72140 & 13.1318 & y & 2 & 280.8 & 0.1 & 0.0643 &  0.1 & 1.5   &        &          &           \\ 
14494$-$6714 & DON 680      & HIP  72493 & 13.1292 & I & 2 & 243.0 & 0.1 & 2.2366 &  1.2 & 1.5 * &        &          &           \\ 
14531$-$4638 & I   952      & HIP  72821 & 13.1292 & y & 2 & 319.6 & 0.2 & 0.7284 &  0.3 & 1.5 * & $-$0.0 &    0.004 & \citep{FMR2011d} \\ 
14567$-$6247 & FIN 372      & HIP  73129 & 13.1292 & y & 2 & 341.5 & 0.0 & 0.0987 &  0.3 & 0.4   & $-$2.9 & $-$0.003 & \citep{Msn2010c} \\ 
14575$-$2125 & H~N  28Ba,Bb & HIP  73182 & 13.1318 & y & 2 & 209.2 & 0.1 & 0.1933 &  0.3 & 1.9   & $-$1.0 & $-$0.002 & \citep{Frv1999}  \\ 
14581$-$4852 & WSI  80      & HIP  73241 & 13.1292 & y & 2 & 113.7 & 0.7 & 0.3872 &  2.9 & 4.5   &        &          &           \\ 
             &              &            & 13.1292 & I & 2 & 113.6 & 1.2 & 0.3864 &  1.1 & 3.2   &        &          &           \\ 
15047$-$5625 & RST2937      & HD 133044  & 13.1319 & y & 2 & 156.4 & 0.3 & 0.0782 &  0.3 & 0.6   &        &          &           \\ 
15143$-$4242 & WSI  82Aa,Ab & HD 135132  & 13.1318 & y & 1 &  56.9 & 0.0 & 0.0450 &  0.0 & 1.7   &        &          &           \\ 
             &              &            & 13.1318 & I & 2 &  60.0 & 0.1 & 0.0465 &  0.8 & 1.3   &        &          &           \\ 
15143$-$4242 & B  1273Aa,B  & HD 135132  & 13.1318 & y & 1 & 132.2 & 0.0 & 0.5650 &  0.0 & 0.9   &        &          &           \\ 
             &              &            & 13.1318 & I & 2 & 131.8 & 1.6 & 0.5623 &  1.7 & 0.7   &        &          &           \\ 
15246$-$4835 & B  1288A   B & HIP  75427 & 13.1319 & y & 2 &  78.4 & 0.5 & 0.0355 &  0.2 & 0.3   &   67.0 & $-$0.024 & \citep{USN2002}  \\ 
15251$-$3810 & RST2955      & HIP  75476 & 13.1318 & y & 2 & 215.5 & 0.1 & 0.0826 &  0.1 & 0.3   &        &          &           \\ 
15339$-$1700 & HDS2185      & HIP  76203 & 13.1319 & y & 2 & 139.6 & 0.2 & 0.3541 &  0.2 & 1.8   &        &          &           \\ 
15348$-$2808 & TOK  49Aa,Ab & HIP  76275 & 13.1319 & y & 2 & 239.8 & 2.5 & 0.1155 &  3.2 & 2.6   &        &          &           \\ 
15348$-$2808 & RST1847Aa,B  & HIP  76275 & 13.1319 & y & 2 & 335.8 & 0.5 & 0.9517 &  2.5 & 2.6   &        &          &           \\ 
15355$-$4751 & HDS2191      & HIP  76328 & 13.1319 & y & 2 & 201.4 & 0.3 & 0.2480 &  0.3 & 1.0   &        &          &           \\ 
15451$-$3506 & SEE 248      & HIP  77150 & 13.1319 & y & 2 & 348.0 & 0.5 & 0.1481 &  0.5 & 3.8   &        &          &           \\ 
             &              &            & 13.1319 & I & 2 & 348.5 & 1.0 & 0.1443 &  1.8 & 2.7   &        &          &           \\ 
15462$-$2804 & BU  620AB    & HIP  77235 & 13.1319 & y & 2 & 353.6 & 0.0 & 0.6334 &  0.1 & 0.7   &        &          &           \\ 
15471$-$5107 & B  1790A,Ba  & HD 140662  & 13.1319 & y & 2 &  83.3 & 2.8 & 0.4258 &  3.3 & 0.9   &        &          &           \\ 
             &              &            & 13.1319 & I & 1 &  83.6 & 0.0 & 0.4276 &  0.0 & 0.5   &        &          &           \\ 
15471$-$5107 & WSI  78Ba,Bb & HD 140662  & 13.1319 & y & 2 & 221.1 & 0.1 & 0.0718 &  4.5 & 0.3   &        &          &           \\ 
             &              &            & 13.1319 & I & 1 & 223.6 & 0.0 & 0.0719 &  0.0 & 0.3   &        &          &           \\ 
15549$-$3731 & B   852      & HIP  77931 & 13.1319 & y & 1 & 255.4 & 1.5 & 0.9716 &  1.5 & 2.8 * &        &          &           \\ 
             &              &            & 13.1319 & I & 2 & 255.1 & 0.4 & 0.9725 &  0.4 & 3.8 * &        &          &           \\ 
17018$-$5108 & I  1306      & HIP  83321 & 13.7469 & y & 2 & 195.9 & 0.2 & 0.2401 &  0.1 & 0.4   & $-$4.4 &    0.115 & \citep{Ole2004b} \\ 
17031$-$5314 & HDS2412Aa,Ab & HIP  83431 & 13.7469 & y & 2 & 182.4 & 0.6 & 0.6345 &  0.4 & 3.5   &        &          &           \\ 
             &              &            & 13.7469 & I & 2 & 182.3 & 0.5 & 0.6340 &  0.3 & 2.8   &        &          &           \\ 
17066$+$0039 & BU  823A,Ba  & HIP  83716 & 13.4736 & y & 1 & 167.1 & 0.0 & 1.0220 &  0.0 & 2.1   & $-$3.0 &    0.003 & \citep{Hrt2000c} \\ 
             &              &            & 13.4736 & I & 3 & 167.1 & 3.0 & 1.0240 &  1.0 & 1.5   & $-$3.0 &    0.005 &           \\ 
17066$+$0039 & TOK  52Ba,Bb & HIP  83716 & 13.4736 & y & 1 & 252.3 & 0.0 & 0.0454 &  0.0 & 0.1   & $-$0.7 & $-$0.003 & Table 6   \\ 
             &              &            & 13.4736 & I & 3 & 255.0 & 0.6 & 0.0460 &  3.4 & 0.1   &    2.0 & $-$0.000 &           \\ 
17119$-$0151 & LPM 629      & HIP  84123 & 13.4737 & I & 2 & 246.6 & 0.1 & 0.7697 &  0.3 & 0.1 * &$-$14.9 & $-$0.061 & \citep{Sod1999}  \\ 
17130$+$0745 & STT 325      & HIP  84230 & 13.4736 & y & 2 & 293.3 & 0.2 & 0.3598 &  0.4 & 2.0   &    0.3 &    0.009 & \citep{FMR2012h} \\ 
17141$-$0824 & BAR   7      & HIP  84303 & 13.4737 & I & 2 &  50.0 & 0.8 & 1.4879 &  0.7 & 2.1 * & $-$5.2 & $-$0.131 & \citep{Cve2008a} \\ 
17156$-$1018 & BU  957      & HIP  84423 & 13.4737 & y & 2 & 164.7 & 0.1 & 0.0887 &  0.5 & 0.3   &$-$21.0 & $-$0.187 & \citep{Hei1984b} \\ 
17157$-$0949 & A  2592A,Ba  & HIP  84430 & 13.4737 & y & 1 & 120.6 & 0.0 & 0.1617 &  0.0 & 1.1   &    1.7 & $-$0.004 & Table 7   \\ 
             &              &            & 13.4737 & I & 2 & 120.1 & 0.6 & 0.1630 &  0.0 & 1.5   &    1.2 & $-$0.003 &           \\ 
             &              &            & 13.7470 & y & 2 & 117.2 & 2.6 & 0.1636 &  0.3 & 1.4   &    0.6 & $-$0.001 &           \\ 
17157$-$0949 & TOK  53Ba,Bb & HIP  84430 & 13.4737 & y & 1 & 174.8 & 0.0 & 0.0427 &  0.0 & 0.4   &        &          &           \\ 
             &              &            & 13.4737 & I & 2 & 177.3 & 0.4 & 0.0406 &  0.3 & 0.4   &        &          &           \\ 
             &              &            & 13.7470 & y & 2 & 175.1 & 1.3 & 0.0387 &  0.3 & 0.2   &        &          &           \\ 
17195$-$5004 & FIN 356      & HIP  84759 & 13.7469 & y & 2 & 237.9 & 0.0 & 0.0494 &  0.2 & 0.6   &  184.9 &    0.001 & Table 6   \\ 
17207$-$0706 & A  2593AB    & HIP  84866 & 13.4737 & y & 2 & 347.0 & 0.1 & 0.2817 &  0.1 & 0.6   &    2.5 &    0.023 & \citep{Hei1986a} \\ 
17240$-$0921 & RST3972Aa,Ab & HIP  85141 & 13.4737 & y & 2 & 263.4 & 0.4 & 0.2272 &  0.6 & 0.6   & $-$2.3 & $-$0.002 & \citep{Sod1999}  \\ 
17248$-$5913 & I   385AB    & HIP  85216 & 13.7469 & y & 2 & 119.7 & 0.3 & 0.3992 &  5.8 & 1.7   &        &          &           \\ 
17248$-$5913 & WSI  87AD    & HIP  85216 & 13.7469 & y & 2 & 271.9 & 2.7 & 0.2702 &  0.1 & 1.6   &        &          &           \\ 
17305$-$1006 & RST3978      & HIP  85675 & 13.4737 & y & 2 &  79.4 & 0.4 & 0.2518 &  0.7 & 2.3   &        &          &           \\ 
             &              &            & 13.7470 & y & 2 &  79.5 & 0.3 & 0.2628 &  0.3 & 2.4   &        &          &           \\ 
% 2nd measure: chenged quadrant
17390$+$0240 & WSI  88      & HIP  86374 & 13.4736 & y & 2 &   8.7 & 0.4 & 0.1845 &  0.4 & 2.7   &        &          &           \\ 
17415$-$5348 & HDS2502      & HIP  86569 & 13.7469 & I & 2 & 157.4 & 0.3 & 0.1601 &  1.2 & 0.4   &        &          &           \\ 
17461$+$0532 & CHR 157      & HIP  86954 & 13.4736 & y & 2 &  34.5 & 1.4 & 0.3098 &  1.0 & 3.2   &        &          &           \\ 
17535$-$0355 & TOK  54      & V2610 Oph  & 13.4737 & I & 2 & 129.4 & 0.2 & 0.1161 &  1.1 & 0.5   &        &          &           \\ 
17575$-$5740 & HJ 4992A,Ba  & HIP  87914 & 13.7469 & y & 2 &  42.1 & 0.6 & 2.5203 &  7.8 & 3.9   &        &          &           \\ 
             &              &            & 13.7469 & I & 2 &  42.1 & 0.7 & 2.5136 &  1.3 & 1.4   &        &          &           \\ 
17575$-$5740 & TOK  55Ba,Bb & HIP  87914 & 13.7469 & y & 2 & 141.2 & 7.9 & 0.0572 &  1.4 & 0.4   &        &          &           \\ 
             &              &            & 13.7469 & I & 2 & 144.3 & 6.1 & 0.0646 &  0.5 & 0.1   &        &          &           \\ 
18092$-$2211 & RST3157      & HIP  88932 & 13.7470 & y & 2 & 209.2 & 0.1 & 0.1156 &  0.4 & 1.1   &    3.1 &    0.004 & \citep{Hei1990c} \\ 
18112$-$1951 & BU  132AB    & HIP  89114 & 13.4737 & y & 2 & 188.8 & 0.4 & 1.4167 &  0.6 & 0.9   &    1.2 &    0.019 & \citep{Hrt2011d} \\ 
             &              &            & 13.7470 & y & 2 & 188.2 & 0.1 & 1.4182 &  1.1 & 1.8 * &    0.7 &    0.020 &           \\ 
18126$-$7340 & TOK  58Aa,Ab & HIP  89234 & 13.7469 & I & 3 & 301.4 & 2.0 & 0.1346 &  4.1 & 3.3   &        &          &           \\ 
             &              &            & 13.7469 & y & 2 & 303.4 & 3.8 & 0.1300 &  3.2 & 4.4   &        &          &           \\ 
18126$-$7340 & HDO 284Aa,B  & HIP  89234 & 13.7469 & I & 3 & 270.1 & 5.4 & 2.1804 &  4.9 & 4.0   &        &          &           \\ 
             &              &            & 13.7469 & y & 2 & 270.0 & 5.4 & 2.1835 & 12.7 & 6.1   &        &          &           \\ 
18141$-$1912 & CHR 234Aa,Ab & HD 167034  & 13.4737 & I & 2 &  60.0 & 1.1 & 0.1972 &  1.4 & 0.9 : &        &          &           \\ 
18150$-$5018 & I   429      & HD 166839  & 13.7469 & y & 2 & 342.4 & 1.1 & 0.0329 &  0.7 & 0.6   &        &          &           \\ 
18152$-$2023 & CHR 255Aa,Ab & HIP  89440 & 13.7470 & y & 2 & 155.7 & 0.1 & 0.0808 &  0.1 & 0.4   &        &          &           \\ 
18152$-$2044 & TOK  59      & HIP  89439 & 13.7470 & y & 2 &  76.6 & 1.4 & 1.2767 &  1.4 & 5.6   &        &          &           \\ 
             &              &            & 13.7470 & I & 2 &  76.6 & 2.0 & 1.2755 &  2.0 & 5.4   &        &          &           \\ 
18171$-$4336 & HDS2583      & HIP  89599 & 13.7470 & y & 2 &  81.2 & 0.2 & 0.0460 &  0.6 & 0.9   &        &          &           \\ 
18177$-$1940 & BU  246A,Ba  & HIP  89647 & 13.4737 & y & 1 & 117.1 & 0.0 & 0.5193 &  0.0 & 1.3 : &        &          &           \\ 
             &              &            & 13.4737 & I & 1 & 117.4 & 0.0 & 0.5115 &  0.0 & 1.1 : &        &          &           \\ 
             &              &            & 13.7470 & y & 2 & 116.2 & 0.3 & 0.5166 &  0.8 & 0.6   &        &          &           \\ 
18177$-$1940 & WSI  89Ba,Bb & HIP  89647 & 13.4737 & y & 1 & 347.3 & 0.0 & 0.0475 &  0.0 & 0.9 : &        &          &           \\ 
             &              &            & 13.4737 & I & 1 & 353.2 & 0.0 & 0.0505 &  0.0 & 0.9 : &        &          &           \\ 
             &              &            & 13.7470 & y & 2 & 351.7 & 1.2 & 0.0554 &  1.0 & 1.1   &        &          &           \\ 
18190$-$4759 & B   936      & HIP  89752 & 13.7469 & I & 3 & 347.4 & 0.1 & 0.3040 &  0.2 & 0.5   &        &          &           \\ 
18250$-$0135 & AC   11      & HIP  90253 & 13.4737 & y & 2 & 355.2 & 0.2 & 0.9077 &  0.7 & 0.4 * &    0.7 &    0.090 & \citep{Hei1995}  \\ 
18289$-$2503 & H~N 125      & HIP  90574 & 13.4738 & I & 2 & 107.2 & 1.3 & 2.5229 &  0.2 & 0.1 * &        &          &           \\ 
18323$-$1439 & CHR  73      & HIP  90884 & 13.4737 & y & 2 & 226.2 & 0.8 & 0.0556 &  0.2 & 1.8   &   60.8 &    0.022 & \citep{Ole2005d} \\ 
             &              &            & 13.7471 & y & 2 & 218.6 & 0.8 & 0.0587 &  0.1 & 1.7   &   87.1 &    0.025 &           \\ 
18329$-$7358 & HDS2631      & HIP  90930 & 13.7470 & y & 2 &  78.9 & 0.9 & 0.5395 &  0.9 & 4.4   &        &          &           \\ 
             &              &            & 13.7470 & I & 2 &  79.0 & 3.1 & 0.5403 &  1.5 & 4.7   &        &          &           \\ 
18331$-$1042 & HDS2632      & HIP  90943 & 13.4737 & y & 1 &  18.8 & 3.6 & 0.5127 &  3.6 & 4.4   &        &          &           \\ 
             &              &            & 13.4737 & I & 2 &  18.6 & 1.6 & 0.5123 &  0.6 & 2.8   &        &          &           \\ 
18368$-$2617 & RST3187      & HIP  91253 & 13.4738 & I & 2 &  85.4 & 0.3 & 0.0779 &  1.4 & 0.3   &        &          &           \\ 
             &              &            & 13.7470 & y & 2 &  92.8 & 0.2 & 0.0685 &  0.1 & 1.0   &        &          &           \\ 
18434$-$5546 & B  398AB     & HIP  91837 & 13.7469 & y & 2 &   3.5 & 0.2 & 0.1675 &  0.3 & 1.5   &$-$39.2 &    0.088 & \citep{Hei1978c} \\ 
18439$-$0649 & YSC 133      & HIP  91880 & 13.7471 & y & 2 & 259.2 & 0.1 & 0.0593 &  0.3 & 0.7   &        &          &           \\ 
18448$-$2501 & CHR  78      & HIP  91974 & 13.7470 & y & 2 & 191.9 & 1.4 & 0.0532 &  1.1 & 3.1 : &        &          &           \\ 
18448$-$3323 & OL   20      & HIP  91978 & 13.7470 & y & 2 & 259.0 & 0.1 & 0.1145 &  0.1 & 0.8   &        &          &           \\ 
18480$-$1009 & HDS2665      & HIP  92250 & 13.4737 & I & 2 &  81.2 & 0.5 & 0.3939 &  0.7 & 2.2   &        &          &           \\ 
18490$-$0828 & HDS2666Aa,Ab & HIP  92322 & 13.7471 & y & 1 & 257.7 & 0.1 & 0.1761 &  0.1 & 1.2   &        &          &           \\ 
18516$-$6054 & RST5126      & HIP  92547 & 13.7469 & y & 2 & 243.2 & 0.3 & 0.0691 &  0.2 & 1.4   &        &          &           \\ 
18520$-$5418 & TOK 325Aa,Ab & HIP  92592 & 13.7469 & y & 2 & 292.6 & 0.9 & 0.1232 &  1.5 & 2.9   &        &          &           \\ 
18531$-$2745 & I  1031      & HD  17472  & 13.7470 & y & 2 & 341.9 & 0.2 & 0.3865 &  0.1 & 1.8   &        &          &           \\ 
18567$-$5102 & RST5456      & HIP  92991 & 13.7469 & y & 2 & 322.3 & 0.2 & 0.1860 &  0.3 & 1.1   &        &          &           \\ 
19026$-$2953 & HDO 150AB    & HIP  93506 & 13.4739 & y & 2 & 266.5 & 0.1 & 0.5045 &  0.1 & 0.4   &    1.6 & $-$0.001 & \citep{DRs2012}  \\ 
19155$-$2515 & B   430      & HIP  94643 & 13.4739 & y & 2 & 271.2 & 0.1 & 0.0344 &  0.2 & 0.4   &$-$10.6 & $-$0.023 & \citep{Hrt2001b} \\ 
19253$-$2431 & FIN 327      & HIP  95477 & 13.4739 & y & 4 &  86.9 & 0.7 & 0.0522 &  1.0 & 0.6 : &    0.7 &    0.011 & \citep{Msn1999c} \\ 
20104$-$1923 & HDS2873      & HIP  99391 & 12.9229 & I & 2 & 210.2 & 1.7 & 0.1183 &  3.5 & 2.5   &        &          &           \\ 
             &              &            & 12.9229 & y & 2 & 207.9 & 1.5 & 0.1147 &  0.6 & 2.8   &        &          &           \\ 
             &              &            & 13.7363 & I & 1 & 203.3 & 0.1 & 0.0862 &  0.1 & 2.2   &        &          &           \\ 
             &              &            & 13.7363 & y & 2 & 206.4 & 0.7 & 0.0912 &  0.3 & 3.4   &        &          &           \\ 
20111$-$5731 & HDO 295      & HIP  99453 & 13.7362 & y & 2 & 287.0 & 0.1 & 0.3626 &  0.2 & 1.3   &        &          &           \\ 
20181$-$1036 & HDS2899      & HIP 100065 & 13.7363 & y & 2 & 235.9 & 0.4 & 0.2746 &  0.6 & 3.0   &        &          &           \\ 
20202$-$3435 & I  1416      & HIP 100266 & 12.9229 & y & 2 & 119.1 & 0.1 & 0.2324 &  0.3 & 1.2   &$-$51.3 &    0.216 & \citep{B__1961d} \\ 
             &              &            & 13.7362 & I & 2 & 118.1 & 0.2 & 0.2173 &  0.2 & 1.1   & $-$3.5 &    0.175 &           \\ 
             &              &            & 13.7362 & y & 1 & 118.1 & 0.1 & 0.2173 &  0.1 & 1.2   & $-$3.5 &    0.175 &           \\ 
20217$-$3637 & HDS2908      & HIP 100417 & 12.9229 & y & 2 & 102.4 & 0.2 & 0.1457 &  0.5 & 0.4   &        &          &           \\ 
             &              &            & 12.9229 & I & 2 & 102.1 & 0.2 & 0.1453 &  0.1 & 0.2   &        &          &           \\ 
             &              &            & 13.7362 & y & 2 & 104.2 & 0.3 & 0.1572 &  0.1 & 0.6   &        &          &           \\ 
20239$-$4225 & BU  763AB    & HIP 100591 & 12.9229 & y & 2 & 341.8 & 0.2 & 0.3082 &  0.0 & 1.1   &    2.7 & $-$0.047 & \citep{USN2002}  \\ 
             &              &            & 13.7362 & y & 2 & 344.5 & 0.0 & 0.3264 &  0.0 & 1.1   &    3.2 & $-$0.038 &           \\ 
20248$-$1943 & HDS2919      & HIP 100685 & 12.9229 & I & 2 & 106.5 & 0.3 & 0.2403 &  0.9 & 0.8   &        &          &           \\ 
             &              &            & 13.7363 & I & 2 & 111.3 & 0.3 & 0.2132 &  0.1 & 0.7   &        &          &           \\ 
20269$-$3724 & R   321      & HIP 100852 & 13.7362 & y & 2 & 126.0 & 0.1 & 1.5667 &  2.1 & 1.9 * &    1.3 &    0.001 & \citep{Hei1988d} \\ 
20289$-$1749 & SHJ 323AB    & HIP 101027 & 13.4740 & y & 2 & 191.4 & 0.3 & 1.5885 &  0.3 & 1.9 * &    2.3 & $-$0.126 & \citep{Hei1986b} \\ 
20311$-$1503 & FIN 336      & HIP 101221 & 13.4740 & y & 2 & 133.2 & 0.6 & 0.1480 &  1.7 & 1.1 : & $-$1.5 &    0.002 & \citep{Msn2010c} \\ 
20372$-$4445 & TOK 369      & HIP 101726 & 13.7362 & I & 2 & 230.1 & 1.4 & 0.4943 &  1.4 & 4.3   &        &          &           \\ 
20401$-$2852 & SEE 423AB    & HD 196718  & 12.9229 & I & 3 &  39.0 & 6.0 & 1.1747 &  5.2 & 1.4   &        &          &           \\ 
             &              &            & 13.7362 & I & 2 &  39.5 & 1.9 & 1.1782 &  4.9 & 1.5   &        &          &           \\ 
20401$-$2852 & SEE 423BC    & HD 196718  & 12.9229 & I & 3 & 282.3 & 7.9 & 0.2041 &  8.1 & 0.3   &        &          &           \\ 
             &              &            & 13.7362 & I & 2 & 283.1 & 8.4 & 0.2057 &  0.3 & 0.2   &        &          &           \\ 
20406$-$2639 & CHR 186      & HIP 102032 & 13.7362 & y & 2 & 131.1 & 0.1 & 0.0350 &  0.7 & 0.8   &        &          &           \\ 
20462$-$2145 & HDS2957      & HIP 102486 & 13.7363 & I & 2 & 146.2 & 0.2 & 0.3651 &  0.2 & 2.2   &        &          &           \\ 
20527$-$0859 & MCA  64Aa,Ab & HIP 103045 & 13.7363 & y & 2 & 141.1 & 0.0 & 0.0377 &  0.0 & 0.5   &        &          &           \\ 
20562$-$3146 & B  1001      & HD 1991147 & 12.9229 & I & 2 & 215.3 & 0.5 & 0.2659 &  0.5 & 0.7   &   79.0 & $-$0.027 & \citep{USN2002}  \\ 
21073$-$5702 & HDS3009      & HIP 104256 & 12.9230 & I & 2 & 143.9 & 0.4 & 0.1995 &  0.4 & 1.6   &        &          &           \\ 
             &              &            & 12.9230 & y & 1 & 144.5 & 0.5 & 0.2005 &  0.5 & 2.4   &        &          &           \\ 
21074$-$0814 & BU  368AB    & HIP 104272 & 13.7363 & y & 2 & 109.7 & 0.1 & 0.0901 &  0.1 & 1.0   &   12.9 & $-$0.158 & \citep{Ole2004e} \\ 
21099$-$2424 & HDS3015      & HIP 104476 & 12.9230 & I & 2 & 135.1 & 0.1 & 0.0998 &  1.5 & 0.5   &        &          &           \\ 
             &              &            & 12.9230 & y & 1 & 135.1 & 0.1 & 0.0986 &  0.1 & 0.7   &        &          &           \\ 
             &              &            & 13.7363 & y & 2 & 155.9 & 0.2 & 0.0548 &  0.1 & 1.0   &        &          &           \\ 
21198$-$2621 & BU  271AB    & HIP 105312 & 12.9230 & y & 2 & 316.2 & 0.3 & 0.7158 &  0.3 & 3.2   & $-$0.5 &    0.001 & Table 7   \\ 
             &              &            & 13.7363 & y & 2 & 321.3 & 0.3 & 0.6799 &  0.6 & 3.2   & $-$0.5 &    0.012 &           \\ 
21200$-$2718 & BU  252      & HIP 105324 & 13.7363 & y & 1 &  88.6 & 0.2 & 2.1271 &  0.2 & 0.1 * &        &          &           \\ 
             &              &            & 13.7363 & I & 1 &  88.6 & 0.1 & 2.1299 &  0.1 & 0.1 * &        &          &           \\ 
21247$-$0420 & HDS3050      & HIP 105715 & 13.7363 & y & 2 & 304.0 & 0.4 & 0.1473 &  0.4 & 1.6   &        &          &           \\ 
21274$-$0701 & HDS3053      & HIP 105947 & 13.7363 & y & 2 & 225.8 & 0.4 & 0.0850 &  1.1 & 1.9   &$-$19.7 &    0.016 & \citep{Msn2010c} \\ 
21310$-$3633 & B  1008AB    & HIP 106224 & 12.9230 & y & 2 &  14.6 & 0.1 & 0.0985 &  0.3 & 0.5   &        &          &           \\ 
             &              &            & 13.7363 & y & 2 &  10.2 & 0.2 & 0.0796 &  0.5 & 1.5   &        &          &           \\ 
% 2nd measure: quadrant changed
21368$-$3043 & VOU  35AB    & HIP 106701 & 12.9230 & y & 2 & 144.0 & 0.1 & 0.1469 &  0.1 & 0.5   & $-$0.6 &    0.003 & Table 6   \\ 
             &              &            & 13.7363 & I & 3 & 140.3 & 1.4 & 0.1562 &  4.7 & 0.9   &    0.6 & $-$0.001 &           \\ 
21368$-$3043 & TOK 386AC    & HIP 106701 & 13.7363 & I & 3 &  53.5 & 8.9 & 0.4506 & 11.4 & 4.1   &        &          &           \\ 
21477$-$3054 & FIN 330AB    & HIP 107608 & 12.9230 & y & 2 &  33.0 & 0.2 & 0.1522 &  0.1 & 0.3   &    0.3 & $-$0.004 & \citep{Doc2013d} \\ 
21504$-$5818 & HDS3109      & HIP 107806 & 12.9230 & y & 2 & 139.2 & 0.5 & 0.0372 &  0.3 & 0.3   &        &          &           \\ 
             &              &            & 12.9230 & V & 2 & 131.8 & 0.3 & 0.0371 &  1.0 & 0.0   &        &          &           \\ 
21579$-$5500 & FIN 307      & HIP 108431 & 12.9230 & V & 2 & 289.5 & 0.2 & 0.1268 &  0.1 & 0.6   &    5.3 & $-$0.005 & \citep{Doc2013d} \\ 
22006$-$1410 & TOK 215      & HIP 108649 & 13.7364 & I & 2 &  36.6 & 6.1 & 0.1773 &  7.1 & 4.4 : &        &          &           \\ 
22061$-$0521 & TOK 373      & HIP 109110 & 13.7364 & I & 2 &  45.4 & 0.3 & 0.1129 &  1.8 & 2.5   &        &          &           \\ 
             &              &            & 13.7364 & y & 2 &  45.7 & 1.1 & 0.1165 &  2.6 & 3.7   &        &          &           \\ 
22116$-$3428 & CHR 230Aa,Ab & HIP 109561 & 13.7364 & y & 1 & 229.6 & 0.0 & 0.0268 &  0.0 & 2.3   &        &          &           \\ 
22116$-$3428 & BU  769Aa,B  & HIP 109561 & 12.9230 & y & 2 & 355.6 & 0.5 & 0.8591 &  0.1 & 1.0 * &        &          &           \\ 
             &              &            & 13.7364 & y & 1 & 355.8 & 0.0 & 0.8585 &  0.0 & 1.2   &        &          &           \\ 
22134$-$3729 & B  2056      & HD 210767  & 13.7364 & y & 2 & 174.4 & 0.1 & 0.1778 &  0.1 & 1.6   &    2.0 &    0.006 & \citep{Hrt2013c} \\
22152$-$0535 & A  2599AB    & HIP 109874 & 13.7364 & y & 2 & 280.3 & 0.2 & 0.6992 &  0.2 & 2.3   &        &          &           \\ 
22156$-$4121 & CHR 187      & HIP 109908 & 13.7364 & y & 2 & 102.0 & 0.1 & 0.1194 &  0.1 & 2.0   &        &          &           \\ 
22181$-$0014 & CHR 107      & HIP 110091 & 13.7364 & y & 2 & 261.7 & 0.5 & 0.0216 &  1.2 & 1.3 : &        &          &           \\ 
22183$-$5338 & HDO 298      & HIP 110109 & 12.9230 & I & 2 &  47.2 & 1.1 & 1.9668 &  0.6 & 3.6 * &        &          &           \\ 
22228$-$2937 & HDS3172      & HIP 110483 & 12.9231 & I & 2 & 337.1 & 0.2 & 0.1727 &  0.3 & 1.7   &        &          &           \\ 
             &              &            & 12.9231 & V & 2 & 336.8 & 0.8 & 0.1734 &  0.5 & 2.6   &        &          &           \\ 
             &              &            & 13.7364 & y & 2 & 335.0 & 0.4 & 0.1714 &  0.6 & 2.5   &        &          &           \\ 
22240$+$0612 & RAO  27Aa,Ab & HIP 110574 & 13.7365 & y & 2 & 320.1 & 1.1 & 0.0407 &  0.7 & 1.3   &        &          &           \\ 
22288$-$0001 & EBE 1Aa,Ab   & HIP 110960 & 12.9229 & I & 2 & 200.4 & 5.3 & 0.5838 & 11.7 & 5.4   &        &          &           \\ 
             &              &            & 13.7364 & I & 2 & 202.2 & 0.5 & 0.6213 &  0.2 & 5.5   &        &          &           \\ 
22288$-$0001 & STF2909Aa,B  & HIP 110960 & 12.9229 & I & 2 & 166.2 & 2.8 & 2.2485 & 12.1 & 1.1   & $-$1.3 &    0.048 & \citep{Sca2010c} \\ 
             &              &            & 13.7364 & y & 1 & 165.7 & 0.0 & 2.2710 &  0.0 & 0.2 * & $-$0.7 &    0.053 &           \\ 
             &              &            & 13.7364 & I & 2 & 165.7 & 0.2 & 2.2802 &  1.9 & 1.3   & $-$0.7 &    0.062 &           \\ 
22443$-$6030 & HDS3227      & HIP 112259 & 12.9230 & y & 3 & 255.3 & 0.3 & 0.0266 &  2.1 & 0.6   &        &          &           \\ 
             &              &            & 12.9230 & V & 1 & 254.7 & 0.0 & 0.0267 &  0.0 & 0.6   &        &          &           \\ 
22475$-$6928 & HDS3236      & HIP 112525 & 13.7366 & y & 2 & 295.7 & 0.1 & 0.2335 &  0.1 & 0.8   &        &          &           \\ 
22508$-$6543 & HDS3246      & HIP 112816 & 12.9230 & y & 1 & 270.3 & 0.9 & 0.1611 &  0.9 & 3.3   &        &          &           \\ 
             &              &            & 12.9230 & I & 2 & 270.6 & 0.2 & 0.1636 &  0.6 & 2.3   &        &          &           \\ 
             &              &            & 13.7366 & y & 1 & 268.6 & 1.0 & 0.1079 &  1.0 & 3.5   &        &          &           \\ 
             &              &            & 13.7366 & I & 2 & 269.0 & 0.8 & 0.1099 &  0.6 & 2.3   &        &          &           \\ 
22519$-$4647 & I   683      & HIP 112908 & 12.9230 & I & 2 & 350.8 & 0.5 & 1.9533 &  0.1 & 0.2 * &        &          &           \\ 
22532$-$3750 & HDS3250Aa,Ab & HIP 113010 & 12.9231 & I & 2 &  37.8 & 5.5 & 0.1131 &  5.1 & 3.1   &        &          &           \\ 
22532$-$3750 & B  2504Aa,B  & HIP 113010 & 12.9231 & I & 2 & 278.0 &12.2 & 2.7196 &  4.3 & 3.7   &        &          &           \\ 
22553$-$4828 & I    22AB    & HIP 113191 & 12.9230 & y & 2 & 176.0 & 0.1 & 0.5234 &  0.2 & 0.5   &        &          &           \\ 
23067$-$2345 & HDS3293Aa,Ab & HIP 114119 & 13.7365 & y & 2 & 345.2 & 0.1 & 0.2043 &  0.3 & 2.2   &        &          &           \\ 
23099$-$2227 & RST3320      & HIP 114375 & 13.7365 & y & 2 & 112.8 & 0.0 & 0.2118 &  0.1 & 1.1   & $-$0.1 & $-$0.005 & \citep{Hrt2010a} \\ 
23100$-$4252 & DON1042      & HIP 114382 & 12.9231 & I & 2 & 301.4 & 0.4 & 0.6807 &  0.2 & 2.7 * &  180.4 &    0.004 & Table 6   \\ 
             &              &            & 12.9231 & y & 2 & 301.4 & 0.5 & 0.6813 &  0.2 & 3.1 * &  180.4 &    0.005 &           \\ 
             &              &            & 13.7366 & y & 2 & 304.0 & 0.2 & 0.6933 &  0.4 & 3.2   &  180.9 &    0.007 &           \\ 
23171$-$1349 & BU  182AB    & HIP 114962 & 13.7365 & y & 2 & 227.6 & 0.1 & 0.7690 &  0.1 & 1.1   &    1.8 &    0.281 & \citep{Hei1991}  \\ 
23393$-$2155 & HDS3361      & HIP 116721 & 13.7365 & I & 2 & 268.1 & 0.4 & 0.4880 &  0.5 & 2.8   &        &          &           \\ 
23464$-$2302 & TOK 375      & HIP 117247 & 13.7365 & I & 2 & 295.8 & 0.9 & 0.1772 &  1.9 & 3.7   &        &          &           \\ 
23466$-$0900 & TOK 220      & HIP 117258 & 13.7365 & I & 2 &  21.0 & 0.5 & 0.2099 &  0.5 & 3.3   &        &          &           \\ 
23474$-$7118 & FIN 375Aa,Ab & HIP 117326 & 12.9231 & y & 2 & 244.0 & 0.8 & 0.1215 &  0.6 & 2.4   &    0.0 &    0.001 & Table 7   \\ 
             &              &            & 13.7366 & y & 2 & 248.2 & 0.2 & 0.1203 &  0.7 & 2.4   &    0.9 & $-$0.000 &           \\ 
23568$+$0444 & A 2100       & HIP 118054 & 13.7365 & y & 2 & 259.5 & 0.2 & 0.3888 &  0.1 & 1.2   &    0.3 &    0.006 & \citep{Msn2012a} \\ 
23586$-$1408 & RST4136AB    & HIP 118205 & 13.7365 & y & 2 & 200.8 & 0.1 & 0.1900 &  0.1 & 1.0   &    0.2 & $-$0.009 & \citep{Doc2011f} \\ 

\enddata 
\end{deluxetable}   

\end{flushleft}

\begin{deluxetable}{l l l   c c c  c c   }                                                     
\tabletypesize{\tiny}                   
%\tabletypesize{\scriptsize}                   
%\rotate                                                                                        
\tablecaption{Unresolved stars                                                                  
\label{tab:single} }                                                                            
\tablewidth{0pt} 
 \tablenum{3}                                                                               
\tablehead{                                                                                     
WDS (2000) & \colhead{Discoverer} & \colhead{Hipparcos} & \colhead{Epoch} & \colhead{Filter} &  
\colhead{N} & \multicolumn{2}{c}{5$\sigma$ Detection Limit}          \\             
 & \colhead{Designation} & \colhead{or other} & \colhead{+2000} & & &                           
\colhead{$\Delta m (0\farcs15)$}  & \colhead{$\Delta m (1'')$}         \\             
 & \colhead{or other name}  & \colhead{name}  & & & & \colhead{(mag)} &  \colhead{(mag)}        
}                                                                                               
\startdata     
%00219$-$2300 &	RST5493BC &	HIP 1732 &	12.9231 &	y &	2 &	4.91 &	6.54  \\ 
%00490$+$1656 &	HIP 3810 &	HIP 3810 &	13.7367 &	I &	1 &	4.22 &	5.57  \\ 
%0            &	       &	           &	13.7367 &	y &	2 &	4.94 &	6.26  \\ 
%01144$-$0755 &	WSI 70Aa,Ab &	HIP 5799 &	12.9232 &	I &	1 &	3.88 &	6.12  \\ 
%01496$-$4646 &	TOK 184 &	HIP 8498 &	13.7368 &	y &	1 &	4.71 &	5.25  \\ 
%02128$-$0224 &	TOK 39Aa,Ab &	HIP 10305 &	12.9205 &	y &	2 &	4.47 &	6.88  \\ 
%02136$-$0849 &	TOK 361 &	HIP 10365 &	13.7367 &	y &	1 &	3.88 &	4.71  \\ 
%             &	       &	           &	13.7367 &	I &	2 &	3.12 &	4.59  \\ 
%02321$-$1515 &	TOK 382Aa,Ab &	HIP 11783 &	13.7478 &	y &	1 &	3.92 &	4.47  
% Discovery Designations changed by BDM:
%   HIP  10365 = TOK 361
%   HIP  11783 = TOK 382Aa,Ab
%   HIP  25148 = TOK  93Aa,Ab
%   HIP  26676 = RAS   1
%   HIP  27531 = TOK 363
%   HIP 105872 = TOK 372
%   HIP 108649 = TOK 215
%   HIP 114880 = TOK 217
%   HIP 116215 = TOK 219
%   HIP 117475 = TOK 376
%
00219$-$2300 &	RST5493BC &	HIP 1732 &	12.9231 &	y &	2 &	4.91 &	6.54  \\ 
00490$+$1656 &	HIP 3810 &	HIP 3810 &	13.7367 &	I &	1 &	4.22 &	5.57  \\ 
             &	       &	           &	13.7367 &	y &	2 &	4.94 &	6.26  \\ 
01144$-$0755 &	WSI 70Aa,Ab &	HIP 5799 &	12.9232 &	I &	1 &	3.88 &	6.12  \\ 
01496$-$4646 &	TOK 184 &	HIP 8498 &	13.7368 &	y &	1 &	4.71 &	5.25  \\ 
02128$-$0224 &	TOK 39Aa,Ab &	HIP 10305 &	12.9205 &	y &	2 &	4.47 &	6.88  \\ 
02136$-$0849 &	TOK 361 &	HIP 10365 &	13.7367 &	y &	1 &	3.88 &	4.71  \\ 
             &	       &	           &	13.7367 &	I &	2 &	3.12 &	4.59  \\ 
02321$-$1515 &	TOK 382Aa,Ab &	HIP 11783 &	13.7478 &	y &	1 &	3.92 &	4.47  \\ 
02449$+$1007 &	TOK 1Aa,Ab &	HIP 12828 &	12.9232 &	y &	2 &	5.00 &	6.60  \\ 
02568$-$3609 &	HDS 378Aa,Ab &	HIP 13725 &	12.9233 &	I &	2 &	3.52 &	4.89  \\ 
03099$-$0654 &	TOK 188 &	HIP 14699 &	12.9205 &	V &	1 &	2.83 &	3.61  \\ 
03182$-$6230 &	BNU 2Aa,Ab &	HIP 15371 &	12.9232 &	y &	2 &	4.72 &	6.88  \\ 
03244$-$1539 &	A 2909AB &	HIP 15868 &	12.9233 &	y &	2 &	4.61 &	5.94  \\ 
03309$-$6200 &	TOK 190 &	HIP 16370 &	12.9232 &	y &	1 &	4.48 &	6.16  \\ 
03442$-$6448 &	TOK 191Aa,Ab &	HIP 17440 &	12.9232 &	y &	2 &	4.80 &	7.32  \\ 
             &	       &	           &	13.7368 &	y &	2 &	5.44 &	6.79  \\ 
04044$-$1014 &	HIP 19016 &	HIP 19016 &	13.7369 &	I &	2 &	4.50 &	6.24  \\ 
04053$+$2201 &	CHR 158Aa,Ab &	HIP 19076 &	13.7369 &	y &	2 &	5.00 &	6.57  \\ 
04345$+$1001 &	HIP 21308 &	HIP 21308 &	13.1310 &	I &	2 &	3.23 &	4.22  \\ 
04583$+$0027 &	HIP 23105 &	HIP 23105 &	13.1310 &	y &	2 &	4.54 &	5.32  \\ 
05017$+$2640 &	BAG 21Ca,Cb &	HIP 23402 &	13.1310 &	y &	1 &	3.35 &	3.63  \\ 
05066$-$7734 &	HIP 23776 &	HIP 23776 &	13.1283 &	y &	2 &	4.03 &	5.03  \\ 
05074$+$1839 &	A 3010 &	HIP 23835 &	12.9206 &	y &	2 &	4.89 &	6.95  \\ 
             &	       &	           &	13.1310 &	y &	2 &	4.97 &	6.51  \\ 
             &	       &	           &	13.7370 &	y &	2 &	5.21 &	6.68  \\ 
05229$-$4219 &	TOK 93Aa,Ab &	HIP 25148 &	12.8335 &	y &	2 &	3.76 &	4.47  \\ 
             &	       &	           &	13.1283 &	I &	2 &	3.35 &	4.45  \\ 
             &	       &	           &	13.1283 &	V &	1 &	3.67 &	4.18  \\ 
             &	       &	           &	13.7369 &	I &	2 &	4.44 &	5.72  \\ 
             &	       &	           &	13.7369 &	y &	2 &	4.45 &	5.03  \\ 
05271$-$1154 &	HIP 25486 &	HIP 25486 &	13.1311 &	y &	2 &	4.73 &	6.95  \\ 
05402$+$1211 &	RAS 1    &	HIP 26676 &	12.9206 &	I &	3 &	2.66 &	3.48  \\ 
05498$-$7225 &	TOK 363   &	HIP 27531 &	13.1283 &	I &	2 &	2.63 &	3.02  \\ 
06033$-$1603 &	HIP28678 &	HIP 28678 &	12.9207 &	y &	2 &	4.48 &	5.72  \\ 
             &	       &	           &	12.9207 &	I &	2 &	2.99 &	5.20  \\ 
06048$-$4828 &	DUN 23 &	HIP 28796 &	13.1312 &	y &	2 &	4.66 &	5.54  \\ 
06127$-$4338 &	HIP 29479 &	HIP 29479 &	13.7370 &	I &	2 &	4.28 &	5.97  \\ 
06290$+$2013 &	BTZ 1Aa,Ab &	HIP 30883 &	12.9207 &	I &	2 &	3.48 &	4.56  \\ 
             &	       &	           &	12.9207 &	y &	1 &	4.61 &	6.05  \\ 
             &	       &	           &	13.1310 &	y &	2 &	4.86 &	5.97  \\ 
             &	       &	           &	13.1310 &	I &	1 &	3.14 &	4.59  \\ 
06336$-$3939 &	HIP 31280 &	HIP 31280 &	13.1312 &	y &	2 &	4.66 &	5.66  \\ 
             &	       &	           &	13.1312 &	I &	1 &	3.85 &	5.84  \\ 
06371$-$3214 &	HIP 31623 &	HIP 31623 &	13.1312 &	y &	2 &	4.73 &	6.04  \\ 
07345$-$5258 &	HIP36832 &	HIP 36832 &	12.8335 &	y &	2 &	4.43 &	5.26  \\ 
             &	       &	           &	12.8335 &	I &	2 &	3.43 &	5.39  \\ 
07383$-$2522 &	B 731 &	HIP 37173 &	12.9208 &	y &	2 &	4.84 &	7.42  \\ 
             &	       &	           &	13.1313 &	y &	2 &	5.29 &	7.57  \\ 
07387$-$3144 &	HIP 37224 &	HIP 37224 &	13.1313 &	y &	1 &	4.69 &	5.55  \\ 
             &	       &	           &	13.1313 &	I &	2 &	4.28 &	6.08  \\ 
07430$-$4511 &	WSI 99  &	HIP 37606 &	12.8335 &	y &	2 &	5.23 &	6.93  \\ 
             &	       &	           &	13.1312 &	y &	2 &	4.82 &	6.69  \\ 
07522$-$4035 &	TOK 195 &	HIP 38414 &	13.1313 &	y &	2 &	5.13 &	7.30  \\ 
08095$-$4720 &	TOK 2Aa,Ab &	HIP 39953 &	12.9209 &	y &	2 &	5.16 &	7.50  \\ 
             &	       &	           &	13.1287 &	y &	2 &	4.59 &	7.13  \\ 
08151$-$0655 &	MET 52 &	HIP 40419 &	12.9209 &	y &	2 &	4.05 &	4.94  \\ 
08228$-$2621 &	B 767AB &	HIP 41074 &	12.9209 &	y &	2 &	5.07 &	6.90  \\ 
             &	       &	           &	12.9209 &	I &	1 &	3.91 &	6.27  \\ 
             &	       &	           &	13.1314 &	y &	2 &	5.14 &	7.37  \\ 
08246$-$0109 &	B 2527AB &	HIP 41209 &	12.9209 &	y &	2 &	4.61 &	5.77  \\ 
             &	       &	           &	12.9209 &	I &	1 &	3.40 &	5.58  \\ 
             &	       &	           &	13.1285 &	I &	2 &	4.15 &	4.92  \\ 
08246$-$0345 &	CHR 172Aa,Ab &	HIP 41211 &	12.9209 &	y &	2 &	4.80 &	6.52  \\ 
             &	       &	           &	13.1285 &	y &	2 &	4.75 &	6.39  \\ 
08326$-$1502 &	B 2528 &	HIP 41893 &	12.9209 &	y &	2 &	4.83 &	6.46  \\ 
             &	       &	           &	13.1314 &	y &	2 &	4.63 &	6.60  \\ 
08388$-$0557 &	HIP 42408 &	HIP 42408 &	13.1285 &	y &	1 &	3.96 &	4.48  \\ 
             &	       &	           &	13.1285 &	I &	2 &	3.67 &	4.81  \\ 
             &	       &	           &	13.1285 &	R &	2 &	4.15 &	5.17  \\ 
08397$+$0546 &	HIP 42488B &	HIP 42491 &	13.1286 &	I &	1 &	3.38 &	4.28  \\ 
             &	       &	           &	13.1286 &	V &	2 &	4.04 &	4.73  \\ 
08398$-$6604 &	HDS1245 &	HIP 42496 &	12.9208 &	I &	2 &	2.59 &	3.53  \\ 
             &	       &	           &	12.9208 &	y &	1 &	3.08 &	3.58  \\ 
09125$-$4337 &	FIN 317Aa,Ab &	HIP 45189 &	13.1315 &	y &	2 &	5.08 &	7.00  \\ 
09191$-$4128 &	CHR 239 &	HIP 45705 &	13.0796 &	y &	2 &	3.84 &	5.04  \\ 
09276$-$3500 &	B 2215 &	HIP 46396 &	13.0796 &	y &	2 &	4.45 &	6.07  \\ 
09306$-$4736 &	HIP 46631 &	HIP 46631 &	13.2380 &	I &	3 &	4.27 &	5.86  \\ 
09380$-$5924 &	HIP 47263 &	HIP 47263 &	13.2380 &	y &	2 &	4.73 &	5.47  \\ 
             &	       &	           &	13.2380 &	I &	2 &	4.15 &	5.58  \\ 
09416$-$3830 &	TOK 198 &	HIP 47543 &	13.0796 &	y &	2 &	3.95 &	4.79  \\ 
             &	       &	           &	13.1315 &	y &	1 &	4.80 &	5.92  \\ 
09518$-$5053 &	DX Vel &	DX Vel &	13.1287 &	I &	2 &	2.39 &	2.98  \\ 
10066$-$1919 &	HIP 49520 &	HIP 49520 &	13.1289 &	I &	2 &	3.89 &	6.04  \\ 
10232$+$0542 &	TOK 200Aa,Ab &	HIP 50870 &	13.1316 &	I &	2 &	1.60 &	3.84  \\ 
             &	       &	           &	13.1316 &	y &	2 &	4.26 &	5.76  \\ 
11014$-$1204 &	HDS1572 &	HIP 53879 &	13.2381 &	y &	4 &	4.81 &	5.79  \\ 
11056$-$1105 &	TOK 221 &	HIP 54214 &	13.2381 &	y &	1 &	4.82 &	6.79  \\ 
11121$-$2120 &	HIP 54707 &	HIP 54707 &	13.2380 &	y &	1 &	4.70 &	5.78  \\ 
             &	       &	           &	13.2380 &	I &	2 &	4.09 &	5.83  \\ 
11238$-$3829 &	CHR 241 &	HIP 55628 &	13.2380 &	y &	2 &	4.77 &	6.14  \\ 
             &	       &	           &	13.2380 &	I &	2 &	4.19 &	5.84  \\ 
11284$+$0247 &	HIP 55982 &	HIP 55982 &	13.1290 &	y &	1 &	4.59 &	6.11  \\ 
             &	       &	           &	13.1290 &	I &	2 &	3.16 &	5.33  \\ 
             &	       &	           &	13.2381 &	I &	2 &	4.12 &	5.65  \\ 
11317$+$1422 &	WSI 101Aa,Ab &	HIP 56242 &	13.1290 &	y &	2 &	4.19 &	6.39  \\ 
11323$-$0025 &	HIP 56282 &	HIP 56282 &	13.2381 &	I &	4 &	4.10 &	5.38  \\ 
             &	       &	           &	13.2381 &	y &	1 &	4.37 &	4.99  \\ 
11414$-$4101 &	HIP 57021 &	HIP 57021 &	13.2380 &	y &	2 &	5.09 &	6.50  \\ 
11510$-$0520 &	MCA 36 &	HIP 57791 &	13.2381 &	y &	2 &	5.24 &	6.70  \\ 
             &	       &	           &	13.2381 &	I &	2 &	3.91 &	6.44  \\ 
12073$-$6441 &	HIP 59111 &	HIP 59111 &	13.1318 &	y &	2 &	4.63 &	6.05  \\ 
12532$-$0333 &	CHR 38 &	HIP 62875 &	13.1290 &	y &	2 &	4.78 &	7.13  \\ 
             &	       &	           &	13.1290 &	I &	1 &	3.74 &	5.72  \\ 
13143$-$5906 &	FIN 205 &	HIP 64583 &	13.1291 &	I &	2 &	4.88 &	6.01  \\ 
13254$-$5947 &	WSI 76 &	HIP 65492 &	13.1291 &	y &	1 &	3.35 &	3.96  \\ 
13393$-$6740 &	HIP 66618 &	HIP 66618 &	13.1291 &	y &	2 &	4.43 &	5.48  \\ 
13517$-$5726 &	HIP 67655 &	HIP 67655 &	13.1318 &	I &	2 &	3.56 &	5.58  \\ 
14282$-$2929 &	FIN 306AB &	HIP 70753 &	13.1318 &	y &	2 &	5.02 &	7.44  \\ 
14292$-$2907 &	HIP 70839 &	HIP 70839 &	13.1318 &	y &	1 &	5.00 &	6.99  \\ 
             &	       &	           &	13.1318 &	I &	1 &	3.96 &	6.08  \\ 
14485$-$3551 &	B 2024AB &	HIP 72427 &	13.1318 &	y &	2 &	5.16 &	7.24  \\ 
             &	       &	           &	13.1318 &	I &	1 &	3.88 &	6.21  \\ 
14598$-$2201 &	TOK 47 &	HIP 73385 &	13.1318 &	y &	3 &	4.71 &	6.24  \\ 
15006$+$0836 &	YSC 8 &	HIP 73449 &	13.1319 &	y &	2 &	4.20 &	5.35  \\ 
             &	       &	           &	13.1319 &	I &	1 &	2.83 &	4.53  \\ 
             &	       &	           &	13.1319 &	y &	2 &	4.20 &	5.35  \\ 
15317$+$0053 &	TOK 48 &	HIP 76031 &	13.1319 &	y &	2 &	4.36 &	5.50  \\ 
15362$-$3306 &	FIN 231 &	HIP 76395 &	13.1319 &	y &	2 &	5.20 &	7.41  \\ 
15384$-$1955 &	CHR 48 &	HIP 76582 &	13.1319 &	y &	1 &	5.03 &	6.98  \\ 
15453$-$5841 &	FIN 234AB &	HIP 77160 &	13.1319 &	y &	3 &	4.57 &	5.74  \\ 
15467$-$3441 &	B 847 &	HIP 77286 &	13.1319 &	y &	2 &	5.20 &	7.58  \\ 
15467$-$4314 &	I 1276 &	HIP 77282 &	13.1319 &	I &	2 &	4.37 &	6.09  \\ 
17162$+$0211 &	CHR 61 &	HIP 84479 &	13.4736 &	y &	2 &	5.01 &	6.53  \\ 
17200$-$0801 &	CHR 151Aa,Ab &	HIP 84803 &	13.4737 &	y &	2 &	4.53 &	5.79  \\ 
17390$+$0240 &	WSI 88 &	HIP 91438 &	13.7470 &	y &	2 &	5.13 &	7.01  \\ 
18174$-$2817 &	HIP 89620 &	HIP 89620 &	13.4738 &	I &	2 &	3.25 &	4.22  \\ 
18218$-$1619 &	CHR 69 &	HIP 90001 &	13.7470 &	y &	2 &	4.90 &	5.93  \\ 
18389$-$2103 &	WSI 90 &	HIP 91438 &	13.4738 &	y &	2 &	4.00 &	4.80  \\ 
             &	       &	           &	13.4738 &	I &	3 &	3.92 &	5.61  \\ 
18501$-$0823 &	HDS2670 &	HIP 92423 &	13.7471 &	y &	2 &	4.52 &	5.58  \\ 
18530$-$0935 &	CHR 81 &	HIP 92674 &	13.4737 &	y &	2 &	4.94 &	6.78  \\ 
19098$-$2101 &	FIN 311AB &	HIP 94141 &	13.4739 &	y &	2 &	4.80 &	6.89  \\ 
20224$-$5630 &	FIN 276 &	HIP 100462 &	13.7362 &	y &	1 &	4.15 &	5.02  \\ 
             &	       &	           &	13.7362 &	I &	3 &	4.15 &	5.66  \\ 
20254$-$2840 &	CHR 97 &	HIP 100738 &	13.4740 &	y &	2 &	4.90 &	5.86  \\ 
20273$-$1813 &	CHR 184Aa,Ab &	HIP 100881 &	13.4740 &	y &	2 &	4.72 &	6.50  \\ 
20441$-$4446 &	HIP 102338 &	HIP 102338 &	13.7362 &	I &	2 &	4.15 &	5.67  \\ 
20531$-$1134 &	CHR 101 &	HIP 103077 &	13.7363 &	y &	1 &	4.95 &	6.85  \\ 
             &	       &	           &	13.7363 &	I &	2 &	4.00 &	6.42  \\ 
20568$-$2618 &	GJ 811 &	HIP 103389 &	13.4740 &	I &	2 &	3.82 &	5.39  \\ 
             &	       &	           &	13.4740 &	y &	3 &	4.75 &	6.47  \\ 
             &	       &	           &	13.7362 &	y &	2 &	5.16 &	7.21  \\ 
             &	       &	           &	13.7362 &	I &	1 &	4.56 &	6.85  \\ 
21265$-$3111 &	TOK 372 &	HIP 105872 &	13.7363 &	I &	4 &	3.88 &	5.33  \\ 
21378$-$0751 &	MCA 68 &	HIP 106786 &	13.7363 &	y &	2 &	5.03 &	6.78  \\ 
22006$-$1410 &	TOK 215 &	HIP 108649 &	13.7364 &	y &	1 &	4.94 &	6.02  \\ 
22181$-$0014 &	CHR 107 &	HIP 110091 &	12.9229 &	y &	2 &	4.62 &	6.53  \\ 
22313$-$0633 &	CHR 111 &	HIP 111170 &	13.7364 &	I &	2 &	4.22 &	6.34  \\ 
             &	       &	           &	13.7365 &	y &	2 &	5.08 &	6.66  \\ 
22443$-$6030 &	HDS3227 &	HIP 112259 &	13.7366 &	y &	2 &	4.99 &	6.19  \\ 
22553$-$4828 &	B 2506CD &	HIP 113190 &	12.9230 &	I &	1 &	3.91 &	5.87  \\ 
             &	       &	           &	12.9230 &	y &	2 &	4.87 &	6.76  \\ 
22583$-$0224 &	CHR 116 &	HIP 113421 &	13.7365 &	y &	2 &	5.12 &	6.60  \\ 
23086$-$6352 &	B 590 &	HIP 114269 &	12.9231 &	y &	1 &	4.51 &	6.00  \\ 
23114$-$4259 &	B 594 &	HD 218812 &	12.9231 &	I &	1 &	3.89 &	5.92  \\ 
             &	       &	           &	12.9231 &	y &	2 &	4.54 &	5.53  \\ 
             &	       &	           &	13.7366 &	y &	1 &	4.65 &	5.33  \\ 
             &	       &	           &	13.7366 &	I &	2 &	4.16 &	6.50  \\ 
23157$+$0118 &	CHR 141 &	HIP 114834 &	13.7365 &	y &	2 &	4.99 &	6.16  \\ 
             &	       &	           &	13.7365 &	I &	2 &	4.22 &	6.10  \\ 
23162$-$5947 &	TOK 217 &	HIP 114880 &	12.9231 &	I &	2 &	3.48 &	5.53  \\ 
             &	       &	           &	12.9231 &	y &	1 &	4.43 &	5.50  \\ 
23307$-$2412 &	HIP 116033 &	HIP 116033 &	13.7365 &	y &	2 &	5.04 &	6.35  \\ 
             &	       &	           &	13.7365 &	I &	1 &	4.41 &	6.52  \\ 
23318$-$2115 &	TOK 219 &	HIP 116125 &	13.7365 &	I &	2 &	4.19 &	6.21  \\ 
23438$-$1517 &	HEG 2AB &	HIP 117054 &	13.7365 &	I &	2 &	4.07 &	5.83  \\ 
23444$-$7029 &	WSI 94 &	HIP 117105 &	12.9231 &	y &	2 &	4.60 &	6.34  \\ 
             &	       &	           &	13.7366 &	y &	2 &	5.07 &	6.57  \\ 
23492$+$0459 &	TOK 376 &	HIP 117475 &	13.7365 &	I &	2 &	4.05 &	5.02  \\ 
             &	       &	           &	13.7365 &	y &	1 &	4.41 &	5.02  \\ 

\enddata 
\end{deluxetable}   

\begin{deluxetable}{l l l  cc  r r l }                                                                                                                                
\tabletypesize{\scriptsize}                                                                                                                                                     
%\rotate                                                                                                                                                                         
\tablecaption{New  pairs
\label{tab:new} }                    
\tablewidth{0pt}  
\tablenum{4}                                                     
\tablehead{
\colhead{WDS} & \colhead{Discoverer} & \colhead{Other} & \colhead{Epoch}  &  \colhead{Filt} &\colhead{$\theta$} &                
\colhead{$\rho$}  & \colhead{$\Delta m$}  \\         
\colhead{(2000)} & \colhead{Designation} & \colhead{name} & +2000 & & \colhead{(deg)} &  ($''$) &  (mag) }                       
\startdata 
02321$-$1515 &	TOK\phn382Aa,Ab       & HIP 11783  & 13.7478 &	I & 341.8 &	0.2101 &        4.0 \\ 
04007$+$2023 &	TOK\phn363Aa,Ab       & HIP 18719  & 13.7369 &	y &  95.7 &	0.1023 &        5.2 \\ 
07435$+$0329 &	TOK\phn355Aa,Ab       & HIP 37645  & 13.1285 &	y & 330.2 &	0.2078 &        3.7 \\ 
08391$-$5557 &	TOK\phn356BC          & HIP 42424  & 13.1287 &	y & 309.4 &	0.0861 &        2.7 \\ 
09086$-$2550 &	TOK\phn357BC          & HIP 44874  & 13.1314 &	I & 219.2 &	0.1258 &        0.9 \\ 
09383$+$0150 &	TOK\phn358            & HIP 47292  & 13.1286 &	y & 344.4 &	0.4533 &        3.7 \\ 
11192$-$1950 &	TOK\phn383Aa,Ab       & HD 98412   & 13.2380 &	y &  25.8 &	0.0518 &        0.3 \\ 
11420$-$1701 &	TOK\phn384Aa,Ab       & HIP 57078  & 13.2381 &	y & 128.5 &	0.1467 &        3.6 \\ 
11420$-$1701 &	TOK\phn384Aa,B        & HIP 57078  & 13.2381 &	I &  95.0 &	1.1089 &        5.3 \\ 
12509$-$5743 &	TOK\phn385            & HIP 62699  & 13.2382 &	I & 112.9 &	0.1868 &        3.6 \\
21368$-$3043 &  TOK\phn386AC          & HIP 106701 & 13.7363 &  I &  53.5 &     0.4506 &        4.1 \\
21368$-$3043 &  TOK\phn386AD          & HIP 106701 & 00.5622 &  J & 234.0 &    11.21\phn\phn &  2.9 
\enddata
\end{deluxetable}

\begin{deluxetable}{l l  cc c  }          
\tabletypesize{\scriptsize}     
\tablecaption{Likely spurious binaries
\label{tab:spurious} }                    
\tablewidth{0pt}                                                                                                           
\tablenum{5}
\tablehead{  
\colhead{WDS} & \colhead{Discoverer} & 
\colhead{Last} &
\colhead{SOAR} &
\colhead{$N_{\rm UR}$} \\
\colhead{(2000)} & \colhead{Designation} & 
\colhead{measure} &
\colhead{dates} &
  }
\startdata 
03182$-$6230 &	BNU\phn\phn\phn2Aa,Ab & 1978 & 2008--2012 & 3 \\
07383$-$2522 &  B\phn\phn\phn731      & 1966 & 2009--2013 & 5 \\
08246$-$0109 & B\phn\phn2527AB        & 1961 & 2010--2013 & 3 \\
08246$-$0345 & CHR\phn172Aa,Ab        & 1988 & 2011--2013 & 3 \\
08326$-$1502 & B\phn\phn2528          & 1942 & 2009--2013 & 4 \\
23114$-$4259 & B\phn\phn\phn594       & 1963 & 2008--2012 & 3 \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{ll@{}r@{\,}lrrrrrrrc cc}
\tabletypesize{\scriptsize}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{First Orbital Elements \label{tab:orbit-new} }
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{~~~$P$} & 
\colhead{~~$T_\circ$} &
\colhead{~~$e$} & 
\colhead{~~$\Omega$} &
\colhead{~$a$} & 
\colhead{~~$i$} &
\colhead{~~$\omega$} &
\colhead{Gr.} &
\colhead{$\pi_{\rm HIP}$} &
\colhead{$\Sigma {\cal M}$}
 \\
\colhead{(Figure)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~~~(yr)} & 
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~($\circ$)} &
\colhead{~($''$)} & 
\colhead{~~($\circ$)} &
\colhead{~~($\circ$)} &
&
\colhead{(mas)} &  
\colhead{${\cal{M}}_{\odot}$}
}
\startdata
02022$-$2402 & TOK &   41 & Ba,Bb & 13.88 & 2006.3    & 0.09       & 134.4    &  0.099     & 154.2    & 232.1    & 3 & 16.1 & 1.2 \\
(3)          &     &      &   & $\pm$4.37 & $\pm$3.3  & $\pm$0.15  & $\pm$17  & $\pm$0.024 & $\pm$23  & $\pm$121 &     &    &  \\
02572$-$2458 & BEU  &4 &Ca,Cb & 1.519    & 2007.103   & 0.558 & 89.5 & 0.060 & 179.6 &  250.6  & 1 & 39.9 & 1.5 \\    
(4)          &     &      &   &     *     & $\pm$0.018& *          & $\pm$3.1 & $\pm$0.005 & *        & *        &     & &  \\
04008$+$0505 & A   & 1937 &       &       41.90        &           2014.1     &   0.699    &         185 &   0.096 &       41 &       38 & 2 & 5.4  &  3.2  \\   
(5)          &     &      &       &   $\pm$0.57        &     $\pm$27.0     & $\pm$0.038    &     $\pm$23 & $\pm$0.002 &       $\pm$143 &     $\pm$32 &   &                    \\
04215$-$2055 & B   & 1935 & AB & 21.22 & 2002.16 & 0.505 & 239.5 & 0.234 & 155.2 & 310.9&  5  & 25.9 & 1.6  \\
  (6)        &     &      &   & $\pm$0.19 & $\pm$0.22 & $\pm$0.028 & $\pm$19.1 & $\pm$0.006 & $\pm$4.8 & $\pm$20.0&     &  & \\
05072$-$1924 & FIN &  376 &       &     3.889          &           2007.269       &   0.475    &       49.8 &   0.085 &       91.3 &         203.7 & 2 & 26.0 & 2.3   \\
(7)          &     &      &       &   $\pm$0.006          &   $\pm$0.015       & $\pm$0.010    &   $\pm$0.5 & $\pm$0.001 &   $\pm$0.9 &   $\pm$1.4 &   &      &   \\
07478$-$0332 & RST & 4375 &  & 80.82 & 1998.17 & 0.653 & 110.5 & 0.200 & 117.1 & 65.3&  5  & 5.7 & 6.5 \\
(8)          &     &      &   & $\pm$6.45 & $\pm$1.12 & $\pm$0.026 & $\pm$4.2 & $\pm$0.007 & $\pm$2.4 & $\pm$3.1&     &  & \\
09191$-$4128 & CHR &  239 &  & 10.86 & 2013.51 & 0.394 & 152.6 & 0.122 & 147.0 & 260.1&  3  & 20.8 & 1.7 \\
(9)          &     &      &   & $\pm$0.02 & $\pm$0.02 & $\pm$0.006 & $\pm$2.3 & $\pm$0.001 & $\pm$1.3 & $\pm$1.9&     &  & \\
11514$+$1148 & HDS & 1672 &  & 53.79 & 2007.07 & 0.659 & 175.3 & 0.361 & 47.0 & 156.9&  4  & 19.0 & 2.4 \\
(10)         &     &      &   & $\pm$11.28 & $\pm$0.31 & $\pm$0.053 & $\pm$6.9 & $\pm$0.045 & $\pm$3.4 & $\pm$8.0&     &  & \\
11525$-$1408 & HDS & 1676 &  & 16.36 & 2000.45 & 0.643 & 313.1 & 0.134 & 42.8 & 327.3&  4  & 15.6 & 2.4 \\
(11)         &     &      &   & $\pm$2.60 & $\pm$2.32 & $\pm$0.167 & $\pm$30.4 & $\pm$0.017 & $\pm$8.9 & $\pm$44.6&     &  & \\
12485$-$1543 & WSI &   74 & Aa,Ab &     2.687          &           2011.179       &   0.500    &         152.1 &   0.080 &       51.0 &         147.0 & 3 & 42.0 & 1.0  \\
(12)         &     &      &       &   $\pm$0.008          &   $\pm$0.020       & $\pm$0.020    &   $\pm$3.1 & $\pm$0.004 &   $\pm$4.1 &   $\pm$2.4 &   &     &       \\
17066+0039   &  TOK & 52 &Ba,Bb& 7.00     & 2012.94   & 0.430      & 56.7     & 0.069      & 13.7     & 130.0    & 4 & 17.3 & 1.3 \\
(13)         &     &      &   & $\pm$0.70 & $\pm$0.10 & $\pm$0.032 & $\pm$111 & $\pm$0.004 & $\pm$16  & $\pm$119 &     &  & \\
21368$-$3043 & VOU &   35 & AB    &       19.819          & 2003.751       &   0.50  &         114.0 &   0.145 &         114.3 & 130.0 & 3 & 16.1 & 1.0    \\
 (14)        &     &      &       &   $\pm$0.010          &   $\pm$0.093       & $\pm$0.00  &   $\pm$1.4 & $\pm$0.002 &   $\pm$1.0 &   $\pm$0.0 &   &   &       \\
23100$-$4252 & DON & 1042 &  & 100.9 & 1995.1 & 0.626 & 249 & 0.779 & 44.4 & 105.6&  5  &  29.9 & 1.7  \\
(15)         &     &      &   & $\pm$4.0 & $\pm$4.9 & $\pm$0.125 & $\pm$22 & $\pm$0.133 & $\pm$13.8 & $\pm$15.2&     &  &
\enddata
\end{deluxetable}

\scriptsize
\begin{deluxetable}{ll@{}r@{\,}lrrrrrrrcl}
\tabletypesize{\scriptsize}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Revised Orbital Elements}
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{~~~$P$} & 
\colhead{~~$T_\circ$} &
\colhead{~~$e$} & 
\colhead{~~$\Omega$} &
\colhead{~$a$} & 
\colhead{~$i$} &
\colhead{~~$\omega$} &
\colhead{Gr.} &
\colhead{Published Orbit} \\
 &
\multicolumn{3}{c}{Designation} & 
\colhead{~~~(yr)} & 
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~($\circ$)} &
\colhead{~($''$)} & 
\colhead{~~($\circ$)} &
\colhead{~~($\circ$)} &
\colhead{ } & 
\colhead{Reference} 
}
\startdata
% WDS Disc P T e W a i w Gr 
01071$-$0036 & HDS &  144 & AB    &     \phn\phn72.6\phn\phn     &      2073.1\phn\phn   &     \phn0.237    &      \phn281.9 &     \phn0.365 &      \phn138.2\phn &     \phn\phn30.\phn & 4 & \citet{Cve2011a}  \\ % checked
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
04107$-$0452 & A   & 2801 &       &     \phn\phn20.42\phn       &           1952.61\phn    &  \phn0.887    &        \phn156.6 &  \phn0.194 &     \phn\phn71.5 &     \phn\phn70.4 & 2 & \citet{Baz1986a}     \\
             &     &      &       & \phn\phn$\pm$0.12\phn       & \phn\phn$\pm$0.36\phn    & $\pm$0.031    & \phn\phn$\pm$3.5 & $\pm$0.018 & \phn\phn$\pm$2.2 & \phn\phn$\pm$3.8 &   &                      \\
04258$+$1800 & COU & 2682 &       &     \phn\phn54.8\phn       &           1955.6\phn    &  \phn0.163    &        \phn328.5 &  \phn0.348 &     \phn\phn68.7 &     \phn\phn11.6 & 4 & \citet{Doc2007h}             \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
05059$-$1355 & A   & 3009 &       &        \phn284\phn       &           1957.2\phn    &  \phn0.237    &        \phn244.9 &  \phn1.283 &     \phn\phn40.1 &        \phn294.1 & 5 & \citet{Erc1985a}             \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
05135$+$0158 & STT &  517 & AB    &     \phn987.\phn\phn\phn     &      1925.3\phn\phn   &     \phn0.935    &      \phn138.\phn &     \phn0.77\phn &      \phn\phn18.\phn\phn &     \phn304.\phn & 4 & \citet{Msn2009}   \\ 
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
05164$-$0139 & A   &  844 &       &     \phn168.8\phn\phn     &      1997.4\phn\phn   &     \phn0.160    &      \phn191.7 &     \phn0.234 &      \phn\phn50.1\phn &     \phn337.1 & 3 & \citet{Hrt2001a}  \\ % checked
             &     &      &       & \phn$\pm$12.6\phn\phn     &  \phn\phn$\pm$6.6\phn\phn   & $\pm$0.033    &  \phn\phn$\pm$3.1 & $\pm$0.006 &  \phn\phn$\pm$3.4\phn & \phn$\pm$15.5 &   &                   \\
05165$-$2106 & DON & 97   &       &     \phn258.0\phn\phn     &      1952.8\phn\phn   &     \phn0.264    &      \phn165.4 &     \phn0.457 &      \phn133.8\phn &     \phn205.7 & 4 & \citet{USN2002}   \\ % checked         
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
05320$-$0018 & HEI &   42 & Aa,Ab &     \phn346.\phn\phn\phn     &      1964.8\phn\phn   &     \phn0.812    &      \phn148.4 &     \phn0.423 &      \phn107.\phn\phn &     \phn260.\phn & 4 & \citet{Msn2009}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
05525$-$0217 & HDS & 787  &       &     \phn\phn11.768     &      2000.01\phn   &     \phn0.238    &      \phn153.5 &     \phn0.120 &      \phn\phn53.4\phn &     \phn274.5 & 3 & \citet{Msn2010c}  \\ % checked
             &     &      &       & \phn\phn$\pm$0.058     &  \phn\phn$\pm$0.07\phn   & $\pm$0.010    &  \phn\phn$\pm$1.7 & $\pm$0.002 &  \phn\phn$\pm$1.9  & \phn\phn$\pm$3.1 &   &                   \\
06003$-$3102 & HU  & 1399 & AB    &     \phn\phn67.45\phn     &      1997.85\phn   &     \phn0.516    &      \phn126.7 &     \phn0.946 &      \phn101.2\phn &     \phn278.5 & 2 & \citet{Tok2005}   \\
             &     &      &       & \phn\phn$\pm$0.14\phn     &  \phn\phn$\pm$0.17\phn   & $\pm$0.013    &  \phn\phn$\pm$0.5 & $\pm$0.010 &  \phn\phn$\pm$0.4\phn & \phn\phn$\pm$0.5 &   &                   \\
06003$-$3102 & TOK &    9 & CE    &     \phn\phn22.95\phn     &      2016.50\phn   &     \phn0.186    &      \phn146.6 &     \phn0.441 &      \phn\phn97.8\phn &     \phn193.\phn & 3 & \citet{Hrt2012a}  \\ 
             &     &      &       & \phn\phn$\pm$3.21\phn     &  \phn\phn$\pm$0.70\phn   & $\pm$0.094    &  \phn\phn$\pm$0.9 & $\pm$0.031 &  \phn\phn$\pm$1.0\phn & \phn$\pm$19.\phn &   &                   \\
06048$-$4828 & DUN &   23 &       &     \phn915.\phn\phn\phn     &      2005.\phn\phn\phn   &     \phn0.427    &      \phn121.4 &     \phn4.578 &      \phn\phn63.6\phn &     \phn\phn\phn2.0 & 5 & \citet{Sca2001b}  \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
06122$-$3645 & RST & 4800 &       &     \phn174.\phn\phn\phn     &      2002.9\phn\phn   &     \phn0.505    &      \phn191.0 &     \phn0.275 &      \phn131.3\phn &     \phn248.4 & 4 & \citet{USN2002}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
06253$+$0130 & FIN &  343 &       &     \phn\phn69.7\phn\phn     &      2020.0\phn\phn   &     \phn0.441    &      \phn234.\phn &     \phn0.131 &      \phn156.5\phn &     \phn\phn53.\phn & 3 & \citet{Doc2013d}  \\
             &     &      &       & \phn\phn$\pm$5.1\phn\phn     &  \phn\phn$\pm$1.8\phn\phn   & $\pm$0.050    &  \phn$\pm$28.\phn & $\pm$0.004 &  \phn\phn$\pm$8.4\phn & \phn$\pm$23.\phn &   &                   \\
06545$-$2734 & B   &  706 &       &     \phn262.\phn\phn\phn     &      1945.8\phn\phn   &     \phn0.734    &      \phn\phn90.0 &     \phn0.675 &      \phn\phn66.9\phn &     \phn\phn68.4 & 4 & \citet{Dom1979a}  \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
07015$-$0942 & A   & 3042 & AB    &     \phn\phn99.3\phn\phn     &      2007.57\phn   &     \phn0.621    &      \phn223.7 &     \phn0.290 &      \phn\phn54.0\phn &     \phn113.1 & 3 & \citet{Ole2001}   \\
             &     &      &       & \phn\phn$\pm$2.3\phn\phn     &  \phn\phn$\pm$0.27\phn   & $\pm$0.013    &  \phn\phn$\pm$2.4 & $\pm$0.007 &  \phn\phn$\pm$2.5\phn & \phn\phn$\pm$3.3 &   &                   \\
07043$-$0303 & A   &  519 &       &     \phn\phn46.68\phn     &      2015.47\phn   &     \phn0.661    &      \phn\phn99.8 &     \phn0.272 &      \phn\phn99.5\phn &     \phn\phn34.3 & 2 & \citet{Doc2009g}  \\  % checked % New solution looks better but still not great: 6.5 -0.004  6.5 -0.002
             &     &      &       & \phn\phn$\pm$0.48      &  \phn\phn$\pm$1.06\phn   & $\pm$0.039    &  \phn\phn$\pm$1.2 & $\pm$0.014 &  \phn\phn$\pm$2.3  & \phn\phn$\pm$5.8 &   &                   \\    
07294$-$1500 & STF & 1104 & AB    &     \phn729.\phn\phn\phn     &      2000.\phn\phn\phn   &     \phn0.142    &      \phn157.0 &     \phn2.543 &      \phn\phn38.1\phn &     \phn236.\phn & 5 & \citet{WSI2004a}  \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
07324$-$3558 & RST & 4855 &       &     \phn116.7\phn\phn     &      1991.28\phn   &     \phn0.832    &      \phn168.8 &     \phn0.212 &      \phn\phn34.6\phn &     \phn\phn44.6 & 3 & \citet{Mnt2001c}  \\
             &     &      &       & \phn\phn$\pm$5.5\phn\phn     &  \phn\phn$\pm$0.31\phn   & $\pm$0.018    &  \phn\phn$\pm$9.3 & $\pm$0.006 &  \phn\phn$\pm$4.2\phn & \phn\phn$\pm$9.4 &   &                   \\
07411$-$0124 & A   & 1968 &       &     \phn146.2\phn\phn     &      1995.8\phn\phn   &     \phn0.611    &      \phn143.4 &     \phn0.416 &      \phn115.6\phn &     \phn274.0 & 4 & \citet{Sca1983b}  \\ 
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\  
07430$-$1704 & HU  &  710 &       &     \phn158.7\phn\phn     &      1952.15\phn   &     \phn0.622    &      \phn111.6 &     \phn0.363 &      \phn137.7\phn &     \phn249.8 & 3 & \citet{Hei1981a}  \\
             &     &      &       & \phn\phn$\pm$4.8\phn\phn     &  \phn\phn$\pm$0.77\phn   & $\pm$0.015    &  \phn\phn$\pm$4.2 & $\pm$0.007 &  \phn\phn$\pm$1.8\phn & \phn\phn$\pm$4.0 &   &                   \\
08173$-$0522 & A   &  337 &       &     \phn207.\phn\phn\phn     &      1900.7\phn\phn   &     \phn0.312    &      \phn215.1 &     \phn0.465 &      \phn129.6\phn &     \phn311.7 & 4 & \citet{Hei1978a}  \\ % checked
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
08213$-$0136 & STF & 1216 &       &     \phn402.\phn\phn\phn     &      2322.\phn\phn\phn   &     \phn0.109    &      \phn264.1 &     \phn0.565 &      \phn\phn31.7\phn &     \phn310.8 & 3 & \citet{Doc1994d}  \\
             &     &      &       & \phn$\pm$15.\phn\phn\phn     &  \phn$\pm$26.\phn\phn\phn   & $\pm$0.018    &  \phn\phn$\pm$4.8 & $\pm$0.016 &  \phn\phn$\pm$1.6\phn & \phn\phn$\pm$9.5 &   &                   \\
08275$-$5501 & FIN &  116 &       &     \phn125.8\phn\phn     &      1994.22\phn   &     \phn0.524    &      \phn241.0 &     \phn0.273 &      \phn121.5\phn &     \phn260.2 & 3 & \citet{Cve2010e}  \\
             &     &      &       & \phn\phn$\pm$2.4\phn\phn     &  \phn\phn$\pm$0.25\phn   & $\pm$0.008    &  \phn\phn$\pm$1.3 & $\pm$0.003 &  \phn\phn$\pm$1.3\phn & \phn\phn$\pm$1.8 &   &                   \\
09125$-$4032 & B   & 1115 &       &     \phn646.\phn\phn\phn     &      1998.32\phn   &     \phn0.776    &      \phn279.6 &     \phn1.024 &      \phn114.2\phn &     \phn\phn41.1 & 5 & \citet{USN2002}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
09243$-$3926 & FIN &  348 &       &     \phn\phn39.73\phn     &      1983.43\phn   &     \phn0.529    &      \phn\phn61.5 &     \phn0.126 &      \phn147.4\phn &     \phn300.8 & 3 & \citet{Msn2010c}  \\
             &     &      &       & \phn\phn$\pm$0.75\phn     &  \phn\phn$\pm$0.56\phn   & $\pm$0.018    &  \phn\phn$\pm$4.2 & $\pm$0.002 &  \phn\phn$\pm$2.4\phn & \phn\phn$\pm$2.9 &   &                   \\
09264$-$4215 & B   & 1122 &       &     \phn316.\phn\phn\phn     &      2206.\phn\phn\phn   &     \phn0.23\phn    &      \phn153.\phn &     \phn0.23\phn &      \phn\phn54.\phn\phn &  \phn291.\phn & 4 & \citet{USN2002}\\ 
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
10361$-$2641 & BU  &  411 &       &     \phn158.5\phn\phn     &      1948.82\phn   &     \phn0.759    &      \phn149.5 &     \phn0.880 &      \phn127.7\phn &     \phn\phn43.2 & 3 & \citet{Sca2001b}  \\
             &     &      &       & \phn\phn$\pm$2.4\phn\phn     &  \phn\phn$\pm$0.53\phn   & $\pm$0.010    &  \phn\phn$\pm$1.5 & $\pm$0.013 &  \phn\phn$\pm$1.7\phn & \phn\phn$\pm$1.9 &   &                   \\
10370$-$0850 & A   &  556 & AB    &     \phn285.\phn\phn\phn     &      2026.\phn\phn\phn   &     \phn0.144    &      \phn259.\phn &     \phn1.428 &      \phn\phn48.1\phn &     \phn314.\phn & 5 & \citet{Pop1978}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
10446$+$0530 & A   & 2771 &       &     \phn549.\phn\phn\phn     &      1993.47\phn   &     \phn0.834    &      \phn288.6 &     \phn1.016 &      \phn131.4\phn &     \phn\phn52.8 & 5 & \citet{Hei1997}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
10468$-$4925 & R   &  155 &       &     \phn149.3\phn\phn     &      1945.4\phn\phn   &     \phn0.969    &      \phn283.0 &     \phn2.319 &      \phn\phn66.0\phn &     \phn291.7 & 4 & \citet{Hei1986a}  \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
10592$-$8133 & I   &  212 &       &     \phn246.\phn\phn\phn     &      2002.0\phn\phn   &     \phn0.510    &      \phn191.1 &     \phn0.599 &      \phn\phn49.2\phn &     \phn118.8 & 4 & \citet{USN2002}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
11221$-$2447 & I   &  507 & AB    &     \phn214.0\phn\phn     &      2023.1\phn\phn   &     \phn0.400    &      \phn184.2 &     \phn1.030 &      \phn\phn88.1\phn &     \phn249.1 & 4 & \citet{Tok1999b}  \\ 
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
11395$-$6524 & B   & 1705 & AB    &     \phn\phn96.8\phn\phn     &      2003.55\phn   &     \phn0.634    &      \phn259.8 &     \phn0.276 &      \phn\phn60.9\phn &     \phn\phn92.4 & 3 & \citet{Zir2008}   \\
             &     &      &       & \phn\phn$\pm$2.4\phn\phn     &  \phn\phn$\pm$0.29\phn   & $\pm$0.015    &  \phn\phn$\pm$1.5 & $\pm$0.004 &  \phn\phn$\pm$2.0\phn & \phn\phn$\pm$1.5 &   &    \\               
11495$-$4604 & FIN &  366 &       &     \phn\phn67.6\phn\phn     &      1966.3\phn\phn   &     \phn0.595    &      \phn155.1 &     \phn0.237 &      \phn\phn75.4\phn &     \phn\phn71.\phn & 3 & \citet{Cve2008c}  \\
             &     &      &       & \phn$\pm$13.3\phn\phn     &  \phn\phn$\pm$2.5\phn\phn   & $\pm$0.097    &  \phn\phn$\pm$4.8 & $\pm$0.056 &  \phn\phn$\pm$4.7\phn & \phn$\pm$16.\phn &   &                   \\
12018$-$3439 & I   &  215 &       &     \phn327.2\phn\phn     &      2005.2\phn\phn   &     \phn0.501    &      \phn\phn92.7 &     \phn1.345 &      \phn106.6\phn &      \phn47.5 & 4 & \citet{Hei1997}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
12036$-$3901 & SEE &  143 &       &     \phn111.0\phn\phn     &      1913.0\phn\phn   &     \phn0.579    &      \phn211.0 &     \phn0.673 &      \phn155.3\phn &     \phn285.4 & 3 & \citet{Sod1999}   \\
             &     &      &       & \phn\phn$\pm$1.4\phn\phn     &  \phn\phn$\pm$1.3\phn\phn   & $\pm$0.012    &  \phn\phn$\pm$8.5 & $\pm$0.009 &  \phn\phn$\pm$2.1\phn & \phn\phn$\pm$7.1 &   &                   \\
12283$-$6146 & RST & 4499 & BC    &     \phn\phn28.01\phn     &      1990.07\phn   &     \phn0.170    &      \phn161.5 &     \phn0.229 &      \phn154.4\phn &     \phn\phn73.3 & 3 & \citet{Hei1997}   \\
             &     &      &       & \phn\phn$\pm$0.16\phn     &  \phn\phn$\pm$0.33\phn   & $\pm$0.009    &  \phn\phn$\pm$8.8 & $\pm$0.003 &  \phn\phn$\pm$3.0\phn & \phn\phn$\pm$6.7 &   &                   \\
13149$-$1122 & RST & 3829 & Aa,Ab &     \phn122.7\phn\phn     &      1985.11\phn   &     \phn0.449    &      \phn120.8 &     \phn0.762 &      \phn\phn64.2\phn &     \phn285.3 & 4 & \citet{Hei1997}   \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
13520$-$3137 & BU  &  343 &       &     \phn280.\phn\phn\phn     &      1996.61\phn   &     \phn0.656    &      \phn177.5 &     \phn1.268 &      \phn130.2\phn &     \phn231.9 & 4 & \citet{USN2002}   \\ % checked
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
14373$-$4608 & FIN &  318 & Aa,Ab &     \phn141.\phn\phn\phn     &      1973.0\phn\phn   &     \phn0.750    &      \phn189.9 &     \phn0.216 &      \phn122.0\phn &     \phn272.8 & 4 & \citet{Doc2013d}  \\
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
17157$-$0949 & A   & 2592 & AB    &     \phn128.0\phn\phn     &      2016.11\phn   &     \phn0.395    &      \phn199.2 &     \phn0.334 &      \phn143.4\phn &     \phn100.6 & 3 & \citet{Hei1996c}  \\
             &     &      &       & \phn\phn$\pm$4.9\phn\phn     &  \phn\phn$\pm$0.57\phn   & $\pm$0.012    &  \phn\phn$\pm$4.3 & $\pm$0.012 &  \phn\phn$\pm$3.0\phn & \phn\phn$\pm$4.1 &   &                   \\
21198$-$2621 & BU  &  271 & AB    &     \phn157.5\phn\phn     &      1862.9\phn\phn   &     \phn0.898    &      \phn217.6 &     \phn2.46\phn &      \phn\phn60.6\phn &     \phn232.8 & 3 & \citet{Jas1997}   \\ % checked
             &     &      &       & \phn\phn$\pm$7.5\phn\phn     &  \phn\phn$\pm$4.8\phn\phn   & $\pm$0.062    &  \phn$\pm$12.2 & $\pm$0.38\phn & \phn\phn\phn$\pm$3.2\phn & \phn$\pm$14.2 &   &                   \\
22288$-$0001 & EBE &    1 & Aa,Ab &     \phn\phn25.70\phn     &      2003.6\phn\phn   &     \phn0.590    &      \phn\phn32.4 &     \phn0.434 &      \phn\phn66.2\phn &     \phn348.\phn & 5 & \citet{Sca2010c}  \\ % AT elements from sam13.tex
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   \\
23474$-$7118 & FIN &  375 & Aa,Ab &     \phn\phn82.\phn\phn\phn     &      2037.\phn\phn\phn   &     \phn0.515    &      \phn139.\phn &     \phn0.180 &      \phn\phn60.3\phn &     \phn246.9 & 4 & \citet{Ole2004e}  
%             &     &      &       &                  &                 &               &             &            &              &            &   &                   
\enddata
\end{deluxetable}
